A Closer Look at Some Gas-Phase Depletions in the ISM: Trends for O, Ge, and Kr vs. $F_*$, $f({\rm H}_2)$, and Starlight Intensity

In a survey of archived ultraviolet spectra of 100 stars recorded by the echelle spectrograph of the Space Telescope Imaging Spectrograph (STIS) on the Hubble Space Telescope (HST), we measure the strengths of the weak absorption features of O I, Ge II and Kr I in the interstellar medium. Our objective is to undertake an investigation that goes beyond earlier abundance studies to see how these elements are influenced independently by three different environmental properties: (1) values of a generalized atomic depletion factor $F_*$ due to condensations onto dust grains (revealed here by the abundances of Mg and Mn relative to H), (2) the fraction of H atoms in the form of molecular hydrogen, $f({\rm H}_2)$, and (3) the ambient intensity $I$ of ultraviolet starlight relative to an average value in our part of the Galaxy $I_0$. As expected, the gas-phase abundances of all three elements exhibit negative partial correlations with $F_*$. The abundances of free O atoms show significant positive partial correlations with log $f({\rm H}_2)$ and $\log (I/I_0)$, while Ge and Kr exhibit negative partial correlations with $\log (I/I_0)$ at marginal levels of significance. After correcting for these trends, the abundances of O relative to H show no significant variations with location, except for the already-known radial gradient of light-element abundances in the Milky Way. A comparison of Ge and O abundances revealed no significant regional enhancements or deficiencies of neutron-capture elements relative to alpha-process ones.

==> (inline-0) <==
\begin{deluxetable}{
l	% line
c	% W(lambda)
c	% log N
}
\tablecaption{STIS Measurement Outcomes\tablenotemark{a}
\label{tbl: basic_measurements}}
\tablehead{
\colhead{Line\tablenotemark{b}} & \colhead{$W_\lambda$ (m\AA)} & \colhead{$\log 
N_a({\rm cm}^{-2})$\tablenotemark{c}}
}
\tablecolumns{3}
\startdata
&&\\
\cutinhead{BD+35 4258 M  $-42$ to  13 \kms}
H~I~~~~&\nodata&  21.24 ($+0.03,-0.07$)\\                      % Kr/BD+35D4258/M
O~I~~~~&$   6.3\pm  2.6 $&  17.55 ($+0.14,-0.21$)\\            % Kr/BD+35 4258/M
Mg~II~1&$  71.3\pm  3.1 $&$  16.07\pm 0.02$\\                  % Kr/BD+35D4258/M
Mg~II~2&$  58.9\pm  3.8 $&$  16.18\pm 0.03$\\                  % Kr/BD+35D4258/M
Mg~II~3&\nodata&  16.26 ($+0.04,-0.03$)\\                      % Kr/ bd+35 4258/m
Mn~II~1&$  66.9\pm  6.2 $&$  13.68\pm 0.04$\\                  % Kr/BD+35D4258/M
Mn~II~2&$  45.9\pm 11.2 $&  13.71 ($+0.10,-0.13$)\\            % Kr/BD+35D4258/M
Ge~II~~&$  32.6\pm  3.8 $&$  12.49\pm 0.05$\\                  % Kr/BD+35D4258/M
Kr~I~~~&$   6.4\pm  4.7 $&$< 12.59$\\
% continuum poorly defined
\cutinhead{BD+53 2820 M  $-58$ to   4 \kms}
H~I~~~~&\nodata&  21.35 ($+0.05,-0.07$)\\                      % Kr/ bd+53d2820/m
O~I~~~~&$  16.9\pm  4.0 $&  17.99 ($+0.09,-0.11$)\\            % Kr/BD+53 2820/M
Mg~II~1&$  89.1\pm  5.4 $&$  16.14\pm 0.03$\\                  % Kr/BD+53D2820/M
Mg~II~2&$  72.4\pm  6.0 $&$  16.26\pm 0.04$\\                  % Kr/BD+53D2820/M
Mg~II~3&\nodata&  16.37 ($+0.06,-0.04$)\\                      % Kr/ bd+53 2820/m
Mn~II~1&$  82.4\pm  6.7 $&$  13.78\pm 0.04$\\                  % Kr/BD+53D2820/M
Mn~II~2&$  46.9\pm 15.5 $&  13.79 ($+0.11,-0.16$)\\            % Kr/BD+53D2820/M
Ge~II~~&$  37.3\pm  6.9 $&  12.55 ($+0.08,-0.09$)\\            % Kr/BD+53D2820/M
Kr~I~~~&$  -9.1\pm  9.5 $&$< 12.50$\\
% absorption a narrrow spike — probably nothing present at all
\cutinhead{CPD-59 2603 H  $-50$ to  19 \kms}
H~I~~~~&\nodata&  21.43 ($+0.04,-0.05$)\\                      % Kr/cpd-59d2603/h
Mg~II~1&$ 113.5\pm  2.0 $&$  16.31\pm 0.01$\\                 % Kr/CPD-59D2603/H
% DQ all over, but profile looks OK
Mg~II~2&$  76.9\pm  4.3 $&  16.33 ($+0.02,-0.03$)\\           % Kr/CPD-59D2603/H
% DQ over left half, but profile looks OK
Mn~II~2&$  62.2\pm  5.7 $&$  13.91\pm 0.04$\\                 % Kr/CPD-59D2603/H
Ge~II~~&$  43.4\pm  4.6 $&  12.66 ($+0.04,-0.05$)\\           % Kr/CPD-59D2603/H
Kr~I~~~&$   7.9\pm  5.0 $&$< 12.66$\\
% very noisy but hint of 3 components present
\cutinhead{CPD-59 2603 M  $-50$ to $ 23$ \kms}
H~I~~~~&\nodata&  21.44 ($+0.02,-0.08$)\\                      % Kr/cpd-59d2603/m
O~I~~~~&$  18.7\pm  2.4 $&  18.02 ($+0.05,-0.06$)\\           % Kr/CPD-59 2603/M
% Continuum features about half as large as O I feature.  Increase errors?
Mg~II~1&$ 118.4\pm  7.1 $&$  16.28\pm 0.03$\\                 % Kr/CPD-59D2603/M
Mg~II~2&$  79.8\pm  4.2 $&  16.31 ($+0.02,-0.03$)\\           % Kr/CPD-59D2603/M
Mn~II~2&$  61.4\pm  5.2 $&$  13.87\pm 0.04$\\                 % Kr/CPD-59D2603/M
Ge~II~~&$  35.5\pm  3.8 $&  12.53 ($+0.04,-0.05$)\\           % Kr/CPD-59D2603/M
% Kr~I~~~&$  19.9\pm  5.9 $&  12.88 ($+0.11,-0.15$)\\           % Kr/CPD-59D2603/M
% noisy but absorption present. Result may be too high 
% because absorption went beyond +23 km/s and was included.  Reject this; conflict with H
\cutinhead{CPD-59 4552 H  $-39$ to $ 18$ \kms}
H~I~~~~&\nodata&  21.28 ($+0.05,-0.06$)\\                      % Kr/cpd-59d4552/h
% Simbad spectral type B1 III.
% Stellar correction is so small
% That measured values are OK.
O~I~~~~&$  13.8\pm  5.0 $&  17.90 ($+0.13,-0.19$)\\           % Kr/CPD-59 4552/H
Mg~II~1&$  91.6\pm  3.1 $&  16.23 ($+0.01,-0.02$)\\           % Kr/CPD-59D4552/H
Mg~II~2&$  63.0\pm  3.2 $&$  16.26\pm 0.02$\\                 % Kr/CPD-59D4552/H
Mg~II~3&\nodata&$  16.36\pm 0.03$\\                               % Kr/cpd-59 4552/h
Mn~II~1&$  66.4\pm  9.2 $&$  13.70\pm 0.06$\\                 % Kr/CPD-59D4552/H
Mn~II~2&$  38.8\pm 13.0 $&  13.68 ($+0.12,-0.16$)\\           % Kr/CPD-59D4552/H
Ge~II~~&$  35.9\pm  2.1 $&  12.57 ($+0.02,-0.03$)\\           % Kr/CPD-59D4552/H
Kr~I~~~&$   1.6\pm  4.1 $&$< 12.37$\\
% absorption seems off to the right
\cutinhead{CPD-69 1743 M  $-49$ to $ 24$ \kms}
H~I~~~~&\nodata&  21.16 ($+0.04,-0.09$)\\                      % Kr/cpd-69d1743/m
O~I~~~~&$   4.4\pm  2.8 $&$< 17.59$\\
% subsequent display of Mg II during j96 processing indicates velocity range -37 to 24
Mg~II~1&$  72.7\pm  4.4 $&$  16.01\pm 0.03$\\                 % Kr/CPD-69D1743/M
Mg~II~2&$  50.9\pm  3.8 $&  16.08 ($+0.03,-0.04$)\\           % Kr/CPD-69D1743/M
Mg~II~3&\nodata&$  16.20\pm 0.04$\\                               % Kr/cpd-69 1743/m
Mn~II~1&$  45.6\pm  6.9 $&  13.45 ($+0.06,-0.07$)\\           % Kr/CPD-69D1743/M
Ge~II~~&$  19.2\pm  4.8 $&  12.26 ($+0.09,-0.12$)\\           % Kr/CPD-69D1743/M
Kr~I~~~&$  -3.5\pm  8.5 $&$< 12.55$\\
\tablebreak
\cutinhead{HD108 H  $-52$ to $  9$ \kms}
H~I~~~~&\nodata&$  21.38\pm 0.05$\\                               % Kr/      hd108/h
O~I~~~~&$  21.0\pm  3.2 $&  18.09 ($+0.06,-0.07$)\\                 % Kr/HD108/H
% No abs seen on left side and cont upturns there.  Measurement over narrower velocity.
Mg~II~1&$  83.0\pm  2.2 $&$  16.21\pm 0.01$\\                       % Kr/HD108/H
Mg~II~2&$  61.7\pm  2.3 $&$  16.24\pm 0.02$\\                       % Kr/HD108/H
Mg~II~3&\nodata&$  16.30\pm 0.02$\\                               % Kr/      hd108/h
Mn~II~1&$  63.2\pm  7.3 $&$  13.69\pm 0.05$\\                       % Kr/HD108/H
Mn~II~2&$  36.5\pm  7.3 $&  13.64 ($+0.07,-0.09$)\\                 % Kr/HD108/H
Ge~II~~&$  43.0\pm  2.6 $&$  12.66\pm 0.03$\\                       % Kr/HD108/H
Kr~I~~~&$   5.4\pm  3.8 $&$< 12.51$\\
\cutinhead{HD108 M  $-52$ to $  9$ \kms}
H~I~~~~&\nodata&  21.38 ($+0.06,-0.09$)\\                      % Kr/      hd108/m
O~I~~~~&$  24.5\pm 10.0 $&  18.15 ($+0.15,-0.23$)\\                 % Kr/HD108/M
Mg~II~1&$  73.2\pm  3.5 $&$  16.09\pm 0.02$\\                       % Kr/HD108/M
Mg~II~2&$  57.3\pm  2.9 $&  16.18 ($+0.02,-0.03$)\\                 % Kr/HD108/M
Mg~II~3&\nodata&$  16.28\pm 0.04$\\                               % Kr/      hd108/m
Mn~II~1&$  59.2\pm 11.7 $&  13.62 ($+0.08,-0.10$)\\                 % Kr/HD108/M
Mn~II~2&$  30.5\pm 21.2 $&$< 13.70$\\
Ge~II~~&$  45.1\pm  4.3 $&  12.66 ($+0.04,-0.05$)\\                 % Kr/HD108/M
Kr~I~~~&$  -0.7\pm  7.7 $&$< 12.56$\\
% line not visible
\cutinhead{HD1383 H  $-72$ to $  5$ \kms}
H~I~~~~&\nodata&  21.46 ($+0.05,-0.06$)\\                          % Kr/   HD1383/H
O~I~~~~&$  24.0\pm 13.1 $&$< 18.30$\\
% widely separated comps but some absorption in between
Mg~II~1&$ 121.9\pm  3.0 $&$  16.31\pm 0.01$\\                      % Kr/HD1383/H
% 2 widely separated velocity components
Mg~II~2&$  87.2\pm  4.1 $&$  16.36\pm 0.02$\\                      % Kr/HD1383/H
Mg~II~3&\nodata&$  16.42\pm 0.02$\\                               % Kr/     hd1383/h
Mn~II~1&$  77.3\pm  7.8 $&$  13.75\pm 0.04$\\                      % Kr/HD1383/H
Ge~II~~&$  44.9\pm  4.2 $&$  12.66\pm 0.04$\\                      % Kr/HD1383/H
Kr~I~~~&$  22.0\pm  6.5 $&  12.91 ($+0.11,-0.15$)\\                % Kr/HD1383/H
% noisy but believable
\tablebreak
\cutinhead{HD1383 M  $-72$ to $  5$ \kms}
H~I~~~~&\nodata&  21.46 ($+0.04,-0.05$)\\                      % Kr/     hd1383/m
O~I~~~~&$  21.5\pm  6.7 $&  18.08 ($+0.12,-0.16$)\\                % Kr/HD1383/M
Mg~II~1&$ 111.6\pm  4.4 $&$  16.22\pm 0.02$\\                      % Kr/HD1383/M
Mg~II~2&$  82.3\pm  5.7 $&$  16.31\pm 0.03$\\                      % Kr/HD1383/M
Mg~II~3&\nodata&$  16.40\pm 0.04$\\                               % Kr/     hd1383/m
Mn~II~1&$ 105.8\pm  8.7 $&$  13.85\pm 0.04$\\                      % Kr/HD1383/M
% Mn~II~2&$ 132.1\pm 19.9 $&  14.04 ($+0.07,-0.09$)\\                % Kr/HD1383/M
% continuum not defined well, probably should reject
Ge~II~~&$  62.6\pm  8.0 $&$  12.78\pm 0.06$\\                      % Kr/HD1383/M
Kr~I~~~&$  -6.7\pm 13.5 $&$< 12.73$\\
% line not visible
\cutinhead{HD3827 H  $-60$ to $  8$ \kms}
H~I~~~~&\nodata&  20.55 ($+0.07,-0.05$)\\                      % Kr/     hd3827/h
O~I~~~~&$  -0.3\pm  2.5 $&$< 17.25$\\
% nothing visible
Mg~II~1&$  24.1\pm  1.7 $&$  15.48\pm 0.03$\\                      % Kr/HD3827/H
% two components well separated
Mg~II~2&$  13.2\pm  1.7 $&  15.45 ($+0.05,-0.06$)\\                % Kr/HD3827/H
Mn~II~1&$  30.0\pm  3.3 $&$  13.23\pm 0.05$\\                      % Kr/HD3827/H
Mn~II~2&$   7.6\pm  3.8 $&  12.88 ($+0.17,-0.29$)\\                % Kr/HD3827/H
Ge~II~~&$   6.5\pm  3.9 $&$< 11.95$\\
% very noisy
Kr~I~~~&$   1.2\pm  1.5 $&$< 12.01$\\
% nothing evident
\cutinhead{HD12323 M  $-57$ to $ 10$ \kms}
H~I~~~~&\nodata&  21.19 ($+0.04,-0.05$)\\                      % Kr/    hd12323/m
O~I~~~~&$  21.1\pm  3.1 $&  18.08 ($+0.06,-0.07$)\\               % Kr/HD12323/M
Mg~II~1&$  66.0\pm  5.3 $&$  16.02\pm 0.03$\\                     % Kr/HD12323/M
Mg~II~2&$  47.2\pm  3.2 $&$  16.08\pm 0.03$\\                     % Kr/HD12323/M
Mg~II~3&\nodata&$  16.14\pm 0.03$\\                               % Kr/    hd12323/m
Mn~II~1&$  57.1\pm  7.2 $&  13.57 ($+0.05,-0.06$)\\               % Kr/HD12323/M
Mn~II~2&$  32.0\pm  6.7 $&  13.53 ($+0.08,-0.10$)\\               % Kr/HD12323/M
Ge~II~~&$  26.5\pm  4.0 $&  12.40 ($+0.06,-0.07$)\\               % Kr/HD12323/M
Kr~I~~~&$  10.6\pm  7.4 $&$< 12.80$\\
\tablebreak
\cutinhead{HD13268 M  $-77$ to $  8$ \kms}
H~I~~~~&\nodata&$  21.34\pm 0.07$\\                               % Kr/    hd13268/m
O~I~~~~&$  22.3\pm  4.8 $&  18.10 ($+0.08,-0.11$)\\               % Kr/HD13268/M
Mg~II~1&$ 104.2\pm  4.4 $&$  16.23\pm 0.02$\\                     % Kr/HD13268/M
Mg~II~2&$  83.8\pm  4.0 $&$  16.32\pm 0.02$\\                     % Kr/HD13268/M
Mg~II~3&\nodata&  16.44 ($+0.06,-0.04$)\\                      % Kr/    hd13268/m
Mn~II~1&$  93.8\pm  5.8 $&$  13.80\pm 0.03$\\                     % Kr/HD13268/M
Mn~II~2&$  55.5\pm  8.1 $&  13.79 ($+0.06,-0.07$)\\               % Kr/HD13268/M
Ge~II~~&$  35.1\pm  8.2 $&  12.54 ($+0.09,-0.11$)\\               % Kr/HD13268/M
Kr~I~~~&$ -19.8\pm 11.4 $&$< 12.47$\\
% nothing evident
\cutinhead{HD13745 M  $-66$ to $ 10$ \kms}
H~I~~~~&\nodata&$  21.34\pm 0.05$\\                    % Kr/  hd13745/m
O~I~~~~&$  16.7\pm  4.5 $&  17.97 ($+0.10,-0.14$)\\               % Kr/HD13745/M
Mg~II~1&$  97.2\pm  4.9 $&$  16.17\pm 0.02$\\                     % Kr/HD13745/M
Mg~II~2&$  67.6\pm  4.6 $&$  16.22\pm 0.03$\\                     % Kr/HD13745/M
Mg~II~3&\nodata&$  16.28\pm 0.03$\\                               % Kr/    hd13745/m
Mn~II~1&$  85.1\pm  6.6 $&  13.76 ($+0.03,-0.04$)\\               % Kr/HD13745/M
Mn~II~2&$  44.3\pm 14.9 $&  13.70 ($+0.12,-0.17$)\\               % Kr/HD13745/M
Ge~II~~&$  43.1\pm  9.0 $&  12.62 ($+0.08,-0.10$)\\               % Kr/HD13745/M
Kr~I~~~&$  -0.6\pm 18.0 $&$< 12.94$\\
% nothing evident
\cutinhead{HD13841 H  $-87$ to $  8$ \kms}
H~I~~~~&\nodata&  21.44 ($+0.06,-0.12$)\\                      % Kr/    hd13841/h
% B1.5 Ib Stellar correction negligible, so this value OK.
O~I~~~~&$  21.2\pm 14.6 $&$< 18.29$\\
% continuum difficult to define
Mg~II~1&$ 125.9\pm  4.8 $&$  16.31\pm 0.02$\\                     % Kr/HD13841/H
% two components
Mg~II~2&$  76.0\pm  5.0 $&$  16.28\pm 0.03$\\                     % Kr/HD13841/H
Mn~II~1&$  81.6\pm 22.2 $&  13.76 ($+0.10,-0.13$)\\               % Kr/HD13841/H
% difficult continuum, stellar feature
Ge~II~~&$  57.1\pm  6.1 $&  12.75 ($+0.04,-0.05$)\\               % Kr/HD13841/H
Kr~I~~~&$  18.1\pm 18.7 $&$< 13.13$\\
% probably no absorption, difficult cont
\tablebreak
\cutinhead{HD14818 H  $-72$ to $  9$ \kms}
H~I~~~~&\nodata&$  21.40\pm 0.07$\\                               % Kr/    hd14818/h
% B2 Ia Stellar correction negligible, so this value OK
O~I~~~~&$  24.5\pm  9.8 $&  18.16 ($+0.14,-0.21$)\\             % % Kr/HD14818/H
% difficult continuum
Mg~II~1&$ 103.5\pm  4.6 $&$  16.28\pm 0.02$\\                     % Kr/HD14818/H
% 3 componnents
Mg~II~2&$  89.1\pm  5.7 $&$  16.39\pm 0.03$\\                     % Kr/HD14818/H
Mg~II~3&\nodata&$  16.49\pm 0.04$\\                               % Kr/    hd14818/h
Mn~II~1&$  81.7\pm 16.6 $&  13.78 ($+0.08,-0.10$)\\               % Kr/HD14818/H
% difficult continuum, stellar feature
Mn~II~2&$  51.5\pm 10.1 $&  13.77 ($+0.07,-0.09$)\\               % Kr/HD14818/H
Ge~II~~&$  39.9\pm  6.9 $&  12.62 ($+0.06,-0.08$)\\               % Kr/HD14818/H
Kr~I~~~&$  13.0\pm  9.4 $&$< 12.90$\\
% line difficult to see
\cutinhead{HD15137 H  $-31$ to $  7$ \kms}
H~I~~~~&\nodata&  21.24 ($+0.08,-0.06$)\\                      % Kr/    hd15137/h
O~I~~~~&$  13.1\pm  1.5 $&$  17.88\pm 0.05$\\                     % Kr/HD15137/H
Mg~II~1&$  70.9\pm  1.0 $&$  16.13\pm 0.01$\\                     % Kr/HD15137/H
% very clean profile, one component
Mg~II~2&$  51.8\pm  1.1 $&$  16.17\pm 0.01$\\                     % Kr/HD15137/H
Mg~II~3&\nodata&  16.22 ($+0.02,-0.01$)\\                      % Kr/    hd15137/h
Mn~II~1&$  52.8\pm  1.8 $&$  13.59\pm 0.02$\\                     % Kr/HD15137/H
% good measurement
Mn~II~2&$  38.2\pm  3.8 $&  13.64 ($+0.04,-0.05$)\\               % Kr/HD15137/H
% big separate, negative velocity comp seen in N I and other strong lines at -70 km/s
Ge~II~~&$  29.1\pm  4.1 $&$  12.48\pm 0.06$\\                     % Kr/HD15137/H
Kr~I~~~&$  14.9\pm  4.2 $&  12.74 ($+0.11,-0.15$)\\               % Kr/HD15137/H
% noisy but probably real
\cutinhead{HD25443 H  $-24$ to $ 13$ \kms}
H~I~~~~&\nodata&  21.29 ($+0.06,-0.05$)\\                      % Kr/    hd25443/h
O~I~~~~&$  21.5\pm  2.9 $&  18.12 ($+0.05,-0.06$)\\               % Kr/HD25443/H
Mg~II~1&$  72.4\pm  1.7 $&$  16.17\pm 0.01$\\                     % Kr/HD25443/H
% double components
Mg~II~2&$  50.3\pm  1.8 $&$  16.17\pm 0.02$\\                     % Kr/HD25443/H
Mn~II~1&$  54.2\pm  4.1 $&  13.63 ($+0.03,-0.04$)\\               % Kr/HD25443/H
Ge~II~~&$  41.7\pm  2.2 $&$  12.67\pm 0.02$\\                     % Kr/HD25443/H
Kr~I~~~&$  12.1\pm  3.7 $&  12.66 ($+0.11,-0.16$)\\               % Kr/HD25443/H
% looks pretty good
\tablebreak
\cutinhead{HD35914 H  $ 13$ to $ 57$ \kms}
H~I~~~~&\nodata&  21.18 ($+0.07,-0.04$)\\                      % Kr/    hd35914/h
Mg~II~1&$  54.9\pm  2.0 $&$  15.98\pm 0.02$\\                       % Kr/IC418/H
% 3 components blended
Mg~II~2&$  41.5\pm  2.5 $&$  16.04\pm 0.03$\\                       % Kr/IC418/H
Mg~II~3&\nodata&$  16.12\pm 0.03$\\                               % Kr/    hd35914/h
Mn~II~1&$  28.1\pm  6.4 $&  13.31 ($+0.08,-0.09$)\\                 % Kr/IC418/H
% only the left-hand component is visible
% Mn II 2 way too strong, but DQ flag present, so probably unreliable - we reject it
Ge~II~~&$  31.5\pm  5.2 $&  12.52 ($+0.06,-0.08$)\\                 % Kr/IC418/H
Kr~I~~~&$   1.9\pm  5.3 $&$< 12.48$\\
% marginal
\cutinhead{HD36486\tablenotemark{d}  M  $ 12$ to $ 32$ \kms}
H~I~~~~&\nodata&  20.19 ($+0.07,-0.06$)\\                      % Kr/    hd36486/m
% column densities so low that this target (delta Ori) may be useless
O~I~~~~&$   0.9\pm  1.5 $&$< 17.16$\\
% nothing visible
Mg~II~1&$  10.8\pm  2.3 $&  15.15 ($+0.08,-0.10$)\\           % % Kr/delta_ori/M
Mn~II~1&$   5.2\pm  2.9 $&$< 12.64$\\
Ge~II~~&$   3.0\pm  1.8 $&$< 11.61$\\
% line no bigger than noise
Kr~I~~~&$  -0.4\pm  2.2 $&$< 12.00$\\
% line not visible at all
\cutinhead{HD37021\tablenotemark{d}  H  $  5$ to $ 32$ \kms}
H~I~~~~&\nodata&  21.68 ($+0.02,-0.05$)\\                      % Kr/    hd37021/h
O~I~~~~&$  18.2\pm  1.2 $&$  18.09\pm 0.03$\\                     % Kr/HD37021/H
% strong narrow line
Mg~II~1&$  33.9\pm  0.4 $&$  15.78\pm 0.01$\\                     % Kr/HD37021/H
% DQ covers both features. High S/N
Mg~II~2&$  26.7\pm  0.5 $&$  15.87\pm 0.01$\\                     % Kr/HD37021/H
Mg~II~3&\nodata&  15.98 ($+0.03,-0.02$)\\                      % Kr/    hd37021/h
Mn~II~1&$  37.5\pm  0.7 $&$  13.59\pm 0.01$\\                     % Kr/HD37021/H
Mn~II~2&$  31.1\pm  0.9 $&$  13.69\pm 0.01$\\                     % Kr/HD37021/H
% DQ present but spectrum looks OK
Mn~II~3&\nodata&$  13.86\pm 0.05$\\                               % Kr/    hd37021/h
Ge~II~~&$  22.2\pm  0.4 $&$  12.42\pm 0.01$\\                     % Kr/HD37021/H
% superb S/N
Kr~I~~~&$   9.0\pm  0.5 $&$  12.55\pm 0.02$\\                     % Kr/HD37021/H
\cutinhead{HD37061\tablenotemark{d}  H  $ 13$ to $ 35$ \kms}
H~I~~~~&\nodata&$  21.73\pm 0.04$\\                               % Kr/    hd37061/h
O~I~~~~&$  23.3\pm  0.8 $&$  18.26\pm 0.01$\\                     % Kr/HD37061/H
% strong narrow line
Mg~II~1&$  26.1\pm  0.5 $&$  15.70\pm 0.01$\\                     % Kr/HD37061/H
% DQ everywhere
Mg~II~2&$  22.6\pm  0.7 $&$  15.82\pm 0.01$\\                     % Kr/HD37061/H
Mg~II~3&\nodata&$  15.94\pm 0.02$\\                               % Kr/    hd37061/h
Mn~II~1&$  30.2\pm  0.6 $&$  13.48\pm 0.01$\\                     % Kr/HD37061/H
Mn~II~2&$  27.2\pm  0.9 $&$  13.65\pm 0.02$\\                     % Kr/HD37061/H
% DQ present
% Interesting: Mn lines look stronger than Mg ones
Mn~II~3&\nodata&$  13.87\pm 0.06$\\                               % Kr/    hd37061/h
Ge~II~~&$  24.2\pm  0.5 $&$  12.51\pm 0.01$\\                     % Kr/HD37061/H
Kr~I~~~&$  11.5\pm  0.5 $&$  12.69\pm 0.02$\\                     % Kr/HD37061/H
% good measurement
\cutinhead{HD37468\tablenotemark{d}  H  $ -4$ to $ 33$ \kms}
H~I~~~~&\nodata&  20.65 ($+0.03,-0.05$)\\   
O~I~~~~&$   4.5\pm  1.5 $&  17.39 ($+0.13,-0.18$)\\               % Kr/HD37468/H
Mg~II~1&$  18.1\pm  0.5 $&$  15.42\pm 0.01$\\                   % Kr/sigma_ori/H
Mg~II~2&$  10.8\pm  0.8 $&$  15.41\pm 0.03$\\                   % Kr/sigma_ori/H
Mn~II~1&$   9.4\pm  1.1 $&  12.76 ($+0.04,-0.05$)\\             % Kr/sigma_ori/H
Mn~II~2&$  10.9\pm  1.2 $&$  13.04\pm 0.05$\\                   % Kr/sigma_ori/H
Mn~II~3&\nodata&$  13.12\pm 0.07$\\                               % Kr/    hd37468/h
% Strong call for j96 here but not at all for Mg II.  Spectral features look reliable.
Ge~II~~&$   6.4\pm  0.7 $&$  11.77\pm 0.05$\\                   % Kr/sigma_ori/H
Kr~I~~~&$   2.8\pm  0.7 $&  12.00 ($+0.09,-0.12$)\\             % Kr/sigma_ori/H
% feature no bigger than broader noise fluctuations
\cutinhead{HD37468 M  $ -6$ to $ 34$ \kms}
H~I~~~~&\nodata&  20.66 ($+0.04,-0.05$)\\                      % Kr/    hd37468/m
O~I~~~~&$   3.2\pm  1.5 $&  17.24 ($+0.17,-0.27$)\\               % Kr/HD37468/M
Mg~II~1&$  23.8\pm  1.6 $&$  15.50\pm 0.03$\\                   % Kr/sigma_ori/M
% continuum may be too high
Mg~II~2&$  13.1\pm  1.4 $&  15.47 ($+0.04,-0.05$)\\             % Kr/sigma_ori/M
Mn~II~1&$  10.6\pm  2.2 $&  12.78 ($+0.08,-0.10$)\\             % Kr/sigma_ori/M
Mn~II~2&$   8.0\pm  3.4 $&  12.90 ($+0.15,-0.24$)\\             % Kr/sigma_ori/M
Ge~II~~&$   5.7\pm  1.0 $&  11.71 ($+0.07,-0.08$)\\             % Kr/sigma_ori/M
Kr~I~~~&$   0.7\pm  1.3 $&$< 11.90$\\
% no feature visible
\cutinhead{HD40893 H  $-19$ to $ 52$ \kms}
H~I~~~~&\nodata&  21.46 ($+0.04,-0.06$)\\                      % Kr/    hd40893/h
O~I~~~~&$  21.9\pm  2.1 $&$  18.12\pm 0.04$\\                     % Kr/HD40893/H
Mg~II~1&$  96.9\pm  2.3 $&$  16.30\pm 0.01$\\                     % Kr/HD40893/H
% 2 comps -- right one is weak
Mg~II~2&$  68.2\pm  2.7 $&$  16.31\pm 0.02$\\                     % Kr/HD40893/H
Mn~II~1&$  70.7\pm  3.4 $&$  13.74\pm 0.02$\\                     % Kr/HD40893/H
Mn~II~2&$  43.3\pm  4.5 $&$  13.72\pm 0.04$\\                     % Kr/HD40893/H
Ge~II~~&$  50.8\pm  2.8 $&$  12.74\pm 0.02$\\                     % Kr/HD40893/H
Kr~I~~~&$  18.0\pm  4.0 $&  12.83 ($+0.09,-0.11$)\\               % Kr/HD40893/H
% tricky cont but fit looks OK
\tablebreak
\cutinhead{HD41161 H  $-21$ to $ 21$ \kms}
H~I~~~~&\nodata&$  21.09\pm 0.05$\\                               % Kr/    hd41161/h
O~I~~~~&$  12.2\pm  1.5 $&  17.84 ($+0.05,-0.06$)\\               % Kr/HD41161/H
Mg~II~1&$  69.7\pm  1.0 $&$  16.08\pm 0.01$\\                     % Kr/HD41161/H
Mg~II~2&$  45.3\pm  1.1 $&$  16.07\pm 0.01$\\                     % Kr/HD41161/H
Mn~II~1&$  42.9\pm  1.4 $&  13.44 ($+0.01,-0.02$)\\               % Kr/HD41161/H
Mn~II~2&$  22.5\pm  1.9 $&  13.38 ($+0.03,-0.04$)\\               % Kr/HD41161/H
Ge~II~~&$  26.4\pm  1.9 $&$  12.41\pm 0.03$\\                     % Kr/HD41161/H
Kr~I~~~&$   4.1\pm  3.9 $&$< 12.46$\\
% line barely detectable
\cutinhead{HD43818\tablenotemark{d} H  $ -8$ to $ 35$ \kms}
H~I~~~~&\nodata&$  21.53\pm 0.06$\\                               % Kr/    hd43818/h
O~I~~~~&$  28.9\pm  2.0 $&$  18.27\pm 0.03$\\                     % Kr/HD43818/H
Mg~II~1&$  98.7\pm  1.3 $&$  16.47\pm 0.02$\\                     % Kr/HD43818/H
Mg~II~2&$  75.2\pm  1.3 $&$  16.45\pm 0.01$\\                     % Kr/HD43818/H
Mn~II~1&$  66.8\pm  3.9 $&$  13.77\pm 0.03$\\                     % Kr/HD43818/H
Ge~II~~&$  46.9\pm  5.4 $&$  12.78\pm 0.05$\\                     % Kr/HD43818/H
Kr~I~~~&$  31.5\pm  6.7 $&  13.11 ($+0.08,-0.11$)\\               % Kr/HD43818/H
\cutinhead{HD46223 M  $ -5$ to $ 42$ \kms}
H~I~~~~&\nodata&  21.46 ($+0.04,-0.02$)\\                      % Kr/    hd46223/m
O~I~~~~&$  21.4\pm  2.3 $&  18.11 ($+0.04,-0.05$)\\               % Kr/HD46223/M
% high S/N and easy continuum
Mg~II~1&$  68.5\pm  1.5 $&$  16.10\pm 0.01$\\                     % Kr/HD46223/M
Mg~II~2&$  56.8\pm  1.3 $&$  16.23\pm 0.01$\\                     % Kr/HD46223/M
Mg~II~3&\nodata&$  16.44\pm 0.08$\\                               % Kr/    hd46223/m
% large j96 correction, but should be OK
Mn~II~1&$  60.2\pm  2.0 $&  13.66 ($+0.01,-0.02$)\\               % Kr/HD46223/M
Mn~II~2&$  40.5\pm  3.6 $&$  13.68\pm 0.04$\\                     % Kr/HD46223/M
% good measurement
Ge~II~~&$  43.0\pm  1.8 $&$  12.67\pm 0.02$\\                     % Kr/HD46223/M
% good
Kr~I~~~&$  11.5\pm  6.5 $&$< 12.80$\\
% hump in continuum acknowledged here
\tablebreak
\cutinhead{HD52266 H  $  4$ to $ 51$ \kms}
H~I~~~~&\nodata&  21.22 ($+0.04,-0.05$)\\                      % Kr/    hd52266/h
O~I~~~~&$  13.1\pm  2.8 $&  17.89 ($+0.08,-0.10$)\\               % Kr/HD52266/H
Mg~II~1&$  62.1\pm  0.6 $&$  16.07\pm 0.01$\\                     % Kr/HD52266/H
% DQ everywhere but spectrum looks good, excellent S/N
% original error of 0.00 artificially raised to 0.01
Mg~II~2&$  39.2\pm  0.7 $&$  16.06\pm 0.01$\\                     % Kr/HD52266/H
Mn~II~1&$  47.9\pm  0.9 $&$  13.55\pm 0.01$\\                     % Kr/HD52266/H
% good meas
Mn~II~2&$  34.0\pm  1.8 $&$  13.61\pm 0.02$\\                     % Kr/HD52266/H
% good meas
Mn~II~3&\nodata&$  13.70\pm 0.03$\\                               % Kr/    hd52266/h
% both Mn and Mg good measurements, yet Mn needs J96 correction and Mg does not.
% strongest line of Mn is weaker than that of Mg
Ge~II~~&$  26.0\pm  1.2 $&$  12.45\pm 0.02$\\                     % Kr/HD52266/H
% good
Kr~I~~~&$   9.7\pm  4.6 $&  12.55 ($+0.17,-0.27$)\\               % Kr/HD52266/H
% In a broad stellar line, cont not fully reliable
\cutinhead{HD53975 H  $ -7$ to $ 46$ \kms}
H~I~~~~&\nodata&  21.08 ($+0.04,-0.02$)\\                      % Kr/    hd53975/h
O~I~~~~&$  11.5\pm  1.6 $&  17.81 ($+0.06,-0.07$)\\               % Kr/HD53975/H
Mg~II~1&$  67.3\pm  1.2 $&$  16.06\pm 0.01$\\                     % Kr/HD53975/H
% triple components
Mg~II~2&$  43.0\pm  1.2 $&$  16.05\pm 0.01$\\                     % Kr/HD53975/H
Mn~II~1&$  30.6\pm  2.8 $&$  13.31\pm 0.04$\\                     % Kr/HD53975/H
Mn~II~2&$  25.5\pm  1.7 $&$  13.45\pm 0.03$\\                     % Kr/HD53975/H
Mn~II~3&\nodata&$  13.59\pm 0.05$\\                               % Kr/    hd53975/h
% both Mn and Mg good measurements, yet Mn needs J96 correction and Mg does not.
% strongest line of Mn is weaker than that of Mg
Ge~II~~&$  17.7\pm  1.4 $&  12.24 ($+0.03,-0.04$)\\               % Kr/HD53975/H
Kr~I~~~&$   5.4\pm  2.1 $&  12.28 ($+0.14,-0.21$)\\               % Kr/HD53975/H
% marginal
%\cutinhead{HD62542 H $ 10$ to $ 25$ \kms}
%Ge~II~~&$  11.1\pm  1.7 $&  11.91 ($+0.06,-0.07$)\\               % Kr/HD62542/H
%Kr~I~~~&$   4.5\pm  2.0 $&  12.28 ($+0.15,-0.22$)\\               % Kr/HD62542/H
\cutinhead{HD63005 M  $  8$ to $ 57$ \kms}
H~I~~~~&\nodata&  21.24 ($+0.03,-0.06$)\\                      % Kr/    hd63005/m
O~I~~~~&$  13.4\pm  2.5 $&  17.89 ($+0.07,-0.08$)\\               % Kr/HD63005/M
Mg~II~1&$  57.8\pm  2.8 $&$  15.98\pm 0.02$\\                     % Kr/HD63005/M
Mg~II~2&$  39.5\pm  2.8 $&$  16.02\pm 0.03$\\                     % Kr/HD63005/M
Mn~II~1&$  54.0\pm  8.1 $&  13.56 ($+0.06,-0.07$)\\               % Kr/HD63005/M
% continuum hump centered on the line
Mn~II~2&$  23.1\pm  6.0 $&  13.41 ($+0.10,-0.12$)\\               % Kr/HD63005/M
% pretty good meas
Ge~II~~&$  32.3\pm  4.2 $&  12.51 ($+0.05,-0.06$)\\               % Kr/HD63005/M
Kr~I~~~&$   7.0\pm  8.4 $&$< 12.76$\\
% absorption not visible
\tablebreak
\cutinhead{HD66788 M  $ -1$ to $ 52$ \kms}
H~I~~~~&\nodata&  21.23 ($+0.04,-0.02$)\\                      % Kr/    hd66788/m
O~I~~~~&$  11.4\pm  6.5 $&$< 17.98$\\
% bumpy continuum
Mg~II~1&$  76.0\pm  3.4 $&$  16.07\pm 0.02$\\                     % Kr/HD66788/M
% there might be an absorption to the right, but not acknowledged here
Mg~II~2&$  28.8\pm  3.8 $&  15.85 ($+0.05,-0.06$)\\               % Kr/HD66788/M
% same as above
Mn~II~1&$  31.5\pm  8.0 $&  13.30 ($+0.10,-0.12$)\\               % Kr/HD66788/M
Mn~II~2&$  12.1\pm 21.0 $&$< 13.55$\\
% not trustworthy - difficult continuum
Ge~II~~&$  13.4\pm  8.2 $&$< 12.27$\\
Kr~I~~~&$   4.7\pm  4.0 $&$< 12.49$\\
% Kr absorption smaller than random glitches nearby
\cutinhead{HD69106 H  $ 11$ to $ 40$ \kms}
H~I~~~~&\nodata&$  21.07\pm 0.04$\\                               % Kr/    hd69106/h
O~I~~~~&$   7.2\pm  0.8 $&$  17.61\pm 0.05$\\                     % Kr/HD69106/H
Mg~II~1&$  36.7\pm  0.5 $&$  15.79\pm 0.01$\\                     % Kr/HD69106/H
% DQ all over, but spectrum looks good and S/N excellent
Mg~II~2&$  25.6\pm  0.6 $&$  15.82\pm 0.01$\\                     % Kr/HD69106/H
Mg~II~3&\nodata&  15.89 ($+0.02,-0.01$)\\                      % Kr/    hd69106/h
Mn~II~1&$  33.0\pm  0.5 $&$  13.36\pm 0.01$\\                     % Kr/HD69106/H
% good
Mn~II~2&$  19.0\pm  0.7 $&$  13.32\pm 0.02$\\                     % Kr/HD69106/H
% also good meas
Ge~II~~&$  17.8\pm  0.6 $&$  12.24\pm 0.02$\\                     % Kr/HD69106/H
% good
Kr~I~~~&$   4.7\pm  0.4 $&  12.23 ($+0.03,-0.04$)\\               % Kr/HD69106/H
% good
\cutinhead{HD72648 H  $  3$ to $ 35$ \kms}
H~I~~~~&\nodata&  21.19 ($+0.07,-0.06$)\\                      % Kr/    hd72648/h
% B1/B2 Ib No photometric data, but for this spectral type, correction is very small.
% So the measured value is probably OK.
O~I~~~~&$  12.7\pm  4.0 $&  17.89 ($+0.12,-0.16$)\\               % Kr/HD72648/H
Mg~II~1&$  41.6\pm  1.9 $&$  15.83\pm 0.02$\\                     % Kr/HD72648/H
Mg~II~2&$  30.1\pm  1.8 $&$  15.88\pm 0.03$\\                     % Kr/HD72648/H
Mg~II~3&\nodata&$  15.94\pm 0.03$\\                               % Kr/    hd72648/h
Mn~II~1&$  34.6\pm  3.0 $&  13.43 ($+0.03,-0.04$)\\               % Kr/HD72648/H
Mn~II~2&$  19.3\pm  7.3 $&  13.37 ($+0.13,-0.18$)\\               % Kr/HD72648/H
% difficult meas
Ge~II~~&$  26.4\pm  1.7 $&$  12.45\pm 0.03$\\                     % Kr/HD72648/H
% good meas
% Kr~I~~~&$   3.6\pm  2.9 $&  12.17 ($+0.23,-0.54$)\\               % Kr/HD72648/H
% fairly good meas but continuum fit may have been poor
Kr~I~~~&$   6.0\pm  2.2 $&  12.36 ($+0.13,-0.19$)\\               % Kr/HD72648/H
% better remeasurement
\tablebreak
\cutinhead{HD75309 H  $  0$ to $ 43$ \kms}
H~I~~~~&\nodata&  21.10 ($+0.03,-0.06$)\\                      % Kr/    hd75309/h
% B2Ib/II photometric data from Kaltcheva+99, A&A 352, 600.
% correction is very small, so measured value is OK
O~I~~~~&$   8.9\pm  2.3 $&  17.72 ($+0.09,-0.12$)\\               % Kr/HD75309/H
Mg~II~1&$  50.4\pm  1.5 $&$  15.94\pm 0.01$\\                     % Kr/HD75309/H
Mg~II~2&$  33.0\pm  1.7 $&$  15.94\pm 0.02$\\                     % Kr/HD75309/H
Mn~II~1&$  35.5\pm  1.8 $&$  13.43\pm 0.02$\\                     % Kr/HD75309/H
% good meas
Mn~II~2&$  23.4\pm  4.1 $&  13.45 ($+0.06,-0.07$)\\               % Kr/HD75309/H
Ge~II~~&$  26.0\pm  1.6 $&$  12.43\pm 0.03$\\                     % Kr/HD75309/H
% good
Kr~I~~~&$   3.2\pm  1.5 $&  12.08 ($+0.16,-0.26$)\\               % Kr/HD75309/H
\cutinhead{HD88115 H  $-29$ to $ 23$ \kms}
H~I~~~~&\nodata&  21.05 ($+0.06,-0.08$)\\                      % Kr/    hd88115/h
% spectral type B1.5 II-IIIn. Stellar correction implemented,
% but very small change
H~I~sc~&\nodata&  21.03 ($+0.06,-0.09$)\\
O~I~~~~&$   8.7\pm  3.4 $&  17.69 ($+0.14,-0.21$)\\             % % Kr/HD88115/H
Mg~II~1&$  69.6\pm  1.7 $&$  16.04\pm 0.01$\\                     % Kr/HD88115/H
Mg~II~2&$  46.0\pm  2.1 $&$  16.06\pm 0.02$\\                     % Kr/HD88115/H
Mn~II~1&$  49.4\pm  2.7 $&$  13.53\pm 0.02$\\                     % Kr/HD88115/H
Mn~II~2&$  38.6\pm  5.1 $&  13.64 ($+0.05,-0.06$)\\               % Kr/HD88115/H
Mn~II~3&\nodata&  13.76 ($+0.07,-0.05$)\\                      % Kr/    hd88115/h
Ge~II~~&$  27.2\pm  2.1 $&$  12.42\pm 0.03$\\                     % Kr/HD88115/H
% good
Kr~I~~~&$   3.4\pm  4.4 $&$< 12.47$\\
% line not visible
\cutinhead{HD88115 M  $-26$ to $ 23$ \kms}
% correspondence with H version not very good.
H~I~~~~&\nodata&  21.06 ($+0.04,-0.10$)\\                      % Kr/    hd88115/m
% spectral type B1.5 IIn. Reject?
O~I~~~~&$   5.6\pm  4.0 $&$< 17.72$\\
Mg~II~1&$  53.4\pm  5.0 $&  15.88 ($+0.04,-0.05$)\\               % Kr/HD88115/M
Mg~II~2&$  37.3\pm  7.2 $&  15.94 ($+0.08,-0.10$)\\               % Kr/HD88115/M
Mn~II~1&$  49.6\pm  4.7 $&  13.50 ($+0.04,-0.05$)\\               % Kr/HD88115/M
Mn~II~2&$  38.0\pm  9.9 $&  13.61 ($+0.10,-0.14$)\\               % Kr/HD88115/M
% poor determination
Ge~II~~&$  17.0\pm  3.1 $&  12.19 ($+0.07,-0.09$)\\               % Kr/HD88115/M
Kr~I~~~&$  -8.3\pm  8.3 $&$< 12.44$\\
% nothing visible
\tablebreak
\cutinhead{HD89137 H  $-17$ to $ 23$ \kms}
H~I~~~~&\nodata&  21.03 ($+0.07,-0.02$)\\                      % Kr/    hd89137/h
O~I~~~~&$   8.5\pm  1.8 $&  17.70 ($+0.08,-0.10$)\\               % Kr/HD89137/H
Mg~II~1&$  60.2\pm  1.3 $&$  16.02\pm 0.01$\\                     % Kr/HD89137/H
Mg~II~2&$  40.4\pm  1.3 $&$  16.03\pm 0.01$\\                     % Kr/HD89137/H
Mn~II~1&$  42.5\pm  1.8 $&$  13.50\pm 0.02$\\                     % Kr/HD89137/H
Mn~II~2&$  33.2\pm  2.3 $&$  13.60\pm 0.03$\\                     % Kr/HD89137/H
Mn~II~3&\nodata&$  13.71\pm 0.04$\\                               % Kr/    hd89137/h
Ge~II~~&$  19.8\pm  1.7 $&  12.29 ($+0.03,-0.04$)\\               % Kr/HD89137/H
Kr~I~~~&$   9.6\pm  7.1 $&$< 12.77$\\
\cutinhead{HD90087 H  $-11$ to $ 31$ \kms}
H~I~~~~&\nodata&  21.19 ($+0.05,-0.09$)\\                      % Kr/    hd90087/h
O~I~~~~&$  13.8\pm  1.5 $&  17.90 ($+0.04,-0.05$)\\               % Kr/HD90087/H
Mg~II~1&$  68.7\pm  0.8 $&$  16.13\pm 0.01$\\                     % Kr/HD90087/H
Mg~II~2&$  50.7\pm  1.0 $&$  16.16\pm 0.01$\\                     % Kr/HD90087/H
Mg~II~3&\nodata&$  16.19\pm 0.02$\\                               % Kr/    hd90087/h
Mn~II~1&$  58.1\pm  1.3 $&$  13.67\pm 0.01$\\                     % Kr/HD90087/H
Mn~II~2&$  40.3\pm  2.0 $&$  13.69\pm 0.02$\\                     % Kr/HD90087/H
Ge~II~~&$  30.4\pm  1.7 $&$  12.50\pm 0.02$\\                     % Kr/HD90087/H
Kr~I~~~&$   9.2\pm  3.6 $&  12.53 ($+0.14,-0.22$)\\               % Kr/HD90087/H
\cutinhead{HD91824 H  $-22$ to $ 24$ \kms}
H~I~~~~&\nodata&$  21.12\pm 0.04$\\                               % Kr/    hd91824/h
O~I~~~~&$   4.0\pm  4.8 $&$< 17.70$\\
Mg~II~1&$  74.2\pm  1.1 $&$  16.13\pm 0.01$\\                     % Kr/HD91824/H
% DQ everywhere but spectrum good and high S/N
Mg~II~2&$  52.3\pm  1.9 $&$  16.16\pm 0.02$\\                     % Kr/HD91824/H
Mg~II~3&\nodata&$  16.20\pm 0.02$\\                               % Kr/    hd91824/h
Mn~II~1&$  56.1\pm  2.8 $&$  13.61\pm 0.02$\\                     % Kr/HD91824/H
Mn~II~2&$  32.5\pm  2.8 $&$  13.56\pm 0.04$\\                     % Kr/HD91824/H
Ge~II~~&$  30.3\pm  1.1 $&$  12.48\pm 0.02$\\                     % Kr/HD91824/H
Kr~I~~~&$   8.2\pm  1.7 $&  12.47 ($+0.08,-0.10$)\\               % Kr/HD91824/H
% feature looks real
\tablebreak
\cutinhead{HD91983 H  $-26$ to $ 25$ \kms}
H~I~~~~&\nodata&  21.15 ($+0.06,-0.05$)\\                      % Kr/    hd91983/h
O~I~~~~&$  16.0\pm  2.6 $&  17.97 ($+0.06,-0.08$)\\               % Kr/HD91983/H
Mg~II~1&$  78.0\pm  1.7 $&$  16.14\pm 0.01$\\                     % Kr/HD91983/H
Mg~II~2&$  57.6\pm  2.6 $&$  16.20\pm 0.02$\\                     % Kr/HD91983/H
Mg~II~3&\nodata&  16.28 ($+0.03,-0.02$)\\                      % Kr/    hd91983/h
Mn~II~1&$  61.1\pm  4.9 $&  13.64 ($+0.03,-0.04$)\\               % Kr/HD91983/H
Mn~II~2&$  38.7\pm  6.6 $&  13.65 ($+0.07,-0.08$)\\               % Kr/HD91983/H
Ge~II~~&$  31.4\pm  2.0 $&$  12.50\pm 0.03$\\                     % Kr/HD91983/H
Kr~I~~~&$   0.3\pm  2.7 $&$< 12.14$\\
% no absorption visible
\cutinhead{HD92554 M  $-31$ to $ 34$ \kms}
H~I~~~~&\nodata&  21.34 ($+0.09,-0.11$)\\                      % Kr/    hd92554/m
O~I~~~~&$  13.6\pm  5.9 $&  17.89 ($+0.15,-0.24$)\\               % Kr/HD92554/M
Mg~II~1&$ 102.0\pm  4.0 $&$  16.29\pm 0.02$\\                     % Kr/HD92554/M
Mg~II~2&$  83.1\pm  3.9 $&$  16.38\pm 0.02$\\                     % Kr/HD92554/M
Mg~II~3&\nodata&$  16.48\pm 0.03$\\                               % Kr/    hd92554/m
Mn~II~1&$  85.1\pm  4.2 $&$  13.80\pm 0.03$\\                     % Kr/HD92554/M
Mn~II~2&$  68.5\pm 17.4 $&  13.92 ($+0.10,-0.12$)\\               % Kr/HD92554/M
Ge~II~~&$  47.9\pm  5.2 $&$  12.67\pm 0.05$\\                     % Kr/HD92554/M
Kr~I~~~&$  -5.1\pm  5.9 $&$< 12.31$\\
% no line seen
\cutinhead{HD93129 M  $-54$ to $ 24$ \kms}
H~I~~~~&\nodata&  21.47 ($+0.07,-0.04$)\\                      % Kr/    hd93129/m
O~I~~~~&$  26.5\pm  2.6 $&  18.18 ($+0.04,-0.05$)\\               % Kr/HD93129/M
Mg~II~1&$ 134.2\pm  3.0 $&$  16.37\pm 0.01$\\                     % Kr/HD93129/M
Mg~II~2&$  92.5\pm  3.0 $&  16.39 ($+0.01,-0.02$)\\               % Kr/HD93129/M
Mn~II~2&$  60.2\pm  7.1 $&$  13.85\pm 0.05$\\                     % Kr/HD93129/M
Ge~II~~&$  56.8\pm  2.6 $&$  12.76\pm 0.02$\\                     % Kr/HD93129/M
Kr~I~~~&$  -2.8\pm  5.9 $&$< 12.38$\\
% no line evident
\tablebreak
\cutinhead{HD93205 H  $-49$ to $ 23$ \kms}
H~I~~~~&\nodata&$  21.36\pm 0.05$\\                               % Kr/    hd93205/h
Mg~II~1&$ 113.4\pm  2.0 $&$  16.30\pm 0.01$\\                     % Kr/HD93205/H
% four blended components.  DQ everywhere
Mg~II~2&$  80.3\pm  1.9 $&$  16.33\pm 0.01$\\                     % Kr/HD93205/H
Mg~II~3&\nodata&$  16.40\pm 0.02$\\                               % Kr/    hd93205/h
% Mn~II~1&$ 165.8\pm  2.6 $&$  14.14\pm 0.02$\\                     % Kr/HD93205/H
Mn~II~2&$  93.6\pm  3.8 $&$  14.07\pm 0.02$\\                     % Kr/HD93205/H
Ge~II~~&$  45.0\pm  3.6 $&  12.65 ($+0.03,-0.04$)\\               % Kr/HD93205/H
Kr~I~~~&$   8.5\pm  5.3 $&$< 12.68$\\
% some absorption present
\cutinhead{HD93222 H  $-34$ to $ 24$ \kms}
H~I~~~~&\nodata&  21.47 ($+0.03,-0.04$)\\                      % Kr/    hd93222/h
Mg~II~1&$ 113.7\pm  1.8 $&$  16.36\pm 0.01$\\                     % Kr/HD93222/H
Mg~II~2&$  85.4\pm  1.9 $&$  16.41\pm 0.01$\\                     % Kr/HD93222/H
Mg~II~3&\nodata&$  16.50\pm 0.02$\\                               % Kr/    hd93222/h
Mn~II~1&$ 101.9\pm  3.3 $&$  13.95\pm 0.02$\\                     % Kr/HD93222/H
% by using Mn II 2 as a guide (i.e., stop at +20 instead of +24 km/s)
Mn~II~2&$  85.7\pm  5.6 $&$  14.07\pm 0.03$\\                     % Kr/HD93222/H
Mn~II~3&\nodata&$  14.22\pm 0.07$\\                               % Kr/    hd93222/h
Ge~II~~&$  48.1\pm  2.3 $&$  12.71\pm 0.02$\\                     % Kr/HD93222/H
Kr~I~~~&$  10.3\pm  5.4 $&$< 12.74$\\
\cutinhead{HD93843 H  $-41$ to $ 24$ \kms}
H~I~~~~&\nodata&  21.30 ($+0.05,-0.04$)\\                      % Kr/    hd93843/h
O~I~~~~&$  15.3\pm  3.7 $&  17.93 ($+0.09,-0.12$)\\               % Kr/HD93843/H
% bumpy continuum
Mg~II~1&$ 107.7\pm  1.5 $&$  16.25\pm 0.01$\\                     % Kr/HD93843/H
% 3 components, blended
Mg~II~2&$  71.1\pm  1.6 $&$  16.26\pm 0.01$\\                     % Kr/HD93843/H
Mn~II~1&$ 104.7\pm  1.8 $&$  13.88\pm 0.01$\\                   % % Kr/HD93843/H
Mn~II~2&$  58.0\pm  2.5 $&$  13.82\pm 0.02$\\                     % Kr/HD93843/H
Ge~II~~&$  37.2\pm  2.1 $&  12.55 ($+0.02,-0.03$)\\               % Kr/HD93843/H
Kr~I~~~&$   3.8\pm  2.6 $&$< 12.35$\\
% hint of a line present, but noisy
\tablebreak
\cutinhead{HD94493 H  $-22$ to $ 21$ \kms}
H~I~~~~&\nodata&  21.10 ($+0.06,-0.05$)\\                      % Kr/    hd94493/h
O~I~~~~&$   9.0\pm  2.9 $&  17.71 ($+0.12,-0.16$)\\               % Kr/HD94493/H
Mg~II~1&$  73.9\pm  0.8 $&$  16.12\pm 0.01$\\                     % Kr/HD94493/H
% 2 components, blended
Mg~II~2&$  54.8\pm  1.4 $&$  16.17\pm 0.01$\\                     % Kr/HD94493/H
Mg~II~3&\nodata&$  16.22\pm 0.02$\\                               % Kr/    hd94493/h
Mn~II~1&$  63.8\pm  3.1 $&$  13.68\pm 0.02$\\                   % % Kr/HD94493/H
% Mn~II~2&$  16.9\pm 19.2 $&  13.19 ($+0.28,-0.94$)\\               % Kr/HD94493/H
% continuum difficult
Ge~II~~&$  28.2\pm  5.5 $&  12.45 ($+0.08,-0.09$)\\               % Kr/HD94493/H
Kr~I~~~&$   5.1\pm  2.0 $&  12.27 ($+0.14,-0.21$)\\               % Kr/HD94493/H
% line not easily visible
\cutinhead{HD97175 H  $-34$ to $ 24$ \kms}
H~I~~~~&\nodata&  20.96 ($+0.06,-0.05$)\\                      % Kr/    hd97175/h
O~I~~~~&$  12.7\pm  3.2 $&  17.87 ($+0.09,-0.12$)\\               % Kr/HD97175/H
Mg~II~1&$  57.4\pm  2.5 $&$  15.93\pm 0.02$\\                     % Kr/HD97175/H
Mg~II~2&$  34.2\pm  2.2 $&$  15.91\pm 0.03$\\                     % Kr/HD97175/H
Mn~II~1&$  36.0\pm  3.9 $&  13.38 ($+0.04,-0.05$)\\               % Kr/HD97175/H
Mn~II~2&$  26.7\pm  4.6 $&  13.48 ($+0.07,-0.08$)\\               % Kr/HD97175/H
Mn~II~3&\nodata&$  13.62\pm 0.09$\\                               % Kr/    hd97175/h
Ge~II~~&$  16.8\pm  2.7 $&  12.20 ($+0.06,-0.07$)\\               % Kr/HD97175/H
Kr~I~~~&$   9.7\pm  2.9 $&  12.54 ($+0.11,-0.15$)\\               % Kr/HD97175/H
\cutinhead{HD99857 H  $-40$ to $ 26$ \kms}
H~I~~~~&\nodata&  21.27 ($+0.07,-0.03$)\\                      % Kr/    hd99857/h
O~I~~~~&$  12.7\pm  3.2 $&  17.90 ($+0.09,-0.11$)\\               % Kr/HD99857/H
Mg~II~1&$  76.5\pm  2.0 $&$  16.16\pm 0.01$\\                     % Kr/HD99857/H
Mg~II~2&$  55.7\pm  2.0 $&$  16.20\pm 0.01$\\                     % Kr/HD99857/H
Mg~II~3&\nodata&$  16.26\pm 0.02$\\                               % Kr/    hd99857/h
Mn~II~1&$  64.3\pm  3.3 $&$  13.70\pm 0.02$\\                     % Kr/HD99857/H
Mn~II~2&$  42.9\pm  7.8 $&  13.74 ($+0.07,-0.08$)\\               % Kr/HD99857/H
Ge~II~~&$  30.8\pm  2.3 $&$  12.54\pm 0.03$\\                     % Kr/HD99857/H
Kr~I~~~&$  10.2\pm  2.4 $&  12.58 ($+0.09,-0.11$)\\               % Kr/HD99857/H
\tablebreak
\cutinhead{HD99890 H  $-35$ to $ 19$ \kms}
H~I~~~~&\nodata&  21.12 ($+0.05,-0.07$)\\                      % Kr/    hd99890/h
% my log N(H I) outcome differs appreciably from that of DS94, which was 20.93
% but my lower limit just touches their upper limit.
O~I~~~~&$  14.4\pm  3.6 $&  17.92 ($+0.09,-0.12$)\\               % Kr/HD99890/H
Mg~II~1&$  84.6\pm  0.6 $&$  16.19\pm 0.01$\\                     % Kr/HD99890/H
% DQ everywhere
% original error of 0.00 artificially raised to 0.01
Mg~II~2&$  54.5\pm  1.3 $&$  16.17\pm 0.01$\\                     % Kr/HD99890/H
Mn~II~1&$  60.7\pm  0.7 $&$  13.63\pm 0.01$\\                     % Kr/HD99890/H
Mn~II~2&$  36.1\pm  1.3 $&  13.60 ($+0.01,-0.02$)\\               % Kr/HD99890/H
Ge~II~~&$  26.4\pm  2.0 $&$  12.41\pm 0.03$\\                     % Kr/HD99890/H
Kr~I~~~&$   4.8\pm  1.9 $&  12.23 ($+0.14,-0.22$)\\               % Kr/HD99890/H
% exceptionally good S/N reveals weak line, which looks real
\cutinhead{HD99953 H  $-24$ to $ 20$ \kms}
H~I~~~~&\nodata&$  21.45\pm 0.07$\\                               % Kr/    hd99953/h
% B2 Ia but stellar correction is negligible, so measured value is OK.
O~I~~~~&$  19.6\pm  5.5 $&  18.07 ($+0.11,-0.14$)\\               % Kr/HD99953/H
Mg~II~1&$  88.4\pm  3.0 $&$  16.24\pm 0.02$\\                     % Kr/HD99953/H
% vel range ignores very weak blip on left side
Mg~II~2&$  63.6\pm  3.0 $&$  16.27\pm 0.02$\\                     % Kr/HD99953/H
Mn~II~1&$  71.5\pm  7.2 $&  13.78 ($+0.04,-0.05$)\\               % Kr/HD99953/H
% continuum plunges rapidly
Mn~II~2&$  49.8\pm  3.9 $&  13.81 ($+0.03,-0.04$)\\               % Kr/HD99953/H
Ge~II~~&$  48.4\pm  1.9 $&$  12.73\pm 0.02$\\                     % Kr/HD99953/H
Kr~I~~~&$  10.6\pm  5.7 $&$< 12.75$\\
\cutinhead{HD100199 M  $-27$ to $ 20$ \kms}
H~I~~~~&\nodata&  21.18 ($+0.06,-0.13$)\\                      % Kr/   hd100199/m
O~I~~~~&$  14.8\pm  3.8 $&  17.92 ($+0.10,-0.13$)\\              % Kr/HD100199/M
Mg~II~1&$  68.2\pm  3.8 $&$  16.04\pm 0.03$\\                    % Kr/HD100199/M
Mg~II~2&$  52.6\pm  3.8 $&  16.13 ($+0.03,-0.04$)\\              % Kr/HD100199/M
Mg~II~3&\nodata&$  16.23\pm 0.04$\\                               % Kr/   hd100199/m
Mn~II~1&$  59.9\pm  3.8 $&$  13.61\pm 0.03$\\                    % Kr/HD100199/M
Mn~II~2&$  40.2\pm  7.4 $&  13.67 ($+0.07,-0.09$)\\              % Kr/HD100199/M
Ge~II~~&$  41.0\pm  4.6 $&  12.61 ($+0.05,-0.06$)\\              % Kr/HD100199/M
Kr~I~~~&$   3.7\pm  5.9 $&$< 12.57$\\
% line not visible, S/N rather poor
\tablebreak
\cutinhead{HD101190 M  $-34$ to $ 22$ \kms}
H~I~~~~&\nodata&  21.24 ($+0.03,-0.06$)\\                      % Kr/   hd101190/m
O~I~~~~&$  17.5\pm  2.6 $&  18.00 ($+0.06,-0.07$)\\              % Kr/HD101190/M
Mg~II~1&$  77.6\pm  1.9 $&$  16.09\pm 0.01$\\                    % Kr/HD101190/M
Mg~II~2&$  57.4\pm  1.7 $&$  16.17\pm 0.01$\\                    % Kr/HD101190/M
Mg~II~3&\nodata&$  16.29\pm 0.04$\\                               % Kr/   hd101190/m
Mn~II~1&$  62.7\pm  3.8 $&$  13.64\pm 0.03$\\                    % Kr/HD101190/M
Mn~II~2&$  39.8\pm  3.1 $&$  13.65\pm 0.03$\\                    % Kr/HD101190/M
Ge~II~~&$  31.5\pm  2.3 $&$  12.49\pm 0.03$\\                    % Kr/HD101190/M
Kr~I~~~&$   7.7\pm  3.8 $&  12.45 ($+0.17,-0.28$)\\              % Kr/HD101190/M
\cutinhead{HD103779 H  $-29$ to $ 17$ \kms}
H~I~~~~&\nodata&$  21.17\pm 0.05$\\                               % Kr/   hd103779/h
O~I~~~~&$  11.2\pm  3.4 $&  17.80 ($+0.11,-0.16$)\\              % Kr/HD103779/H
Mg~II~1&$  78.9\pm  1.4 $&$  16.14\pm 0.01$\\                    % Kr/HD103779/H
Mg~II~2&$  57.5\pm  1.6 $&$  16.19\pm 0.01$\\                    % Kr/HD103779/H
Mg~II~3&\nodata&$  16.27\pm 0.02$\\                               % Kr/   hd103779/h
Mn~II~1&$  56.3\pm  4.3 $&  13.62 ($+0.03,-0.04$)\\              % Kr/HD103779/H
Mn~II~2&$  32.3\pm  6.4 $&  13.59 ($+0.07,-0.09$)\\              % Kr/HD103779/H
Ge~II~~&$  27.7\pm  3.7 $&  12.44 ($+0.05,-0.06$)\\              % Kr/HD103779/H
Kr~I~~~&$  11.4\pm  2.9 $&  12.62 ($+0.10,-0.13$)\\              % Kr/HD103779/H
\cutinhead{HD104705 H  $-40$ to $ 19$ \kms}
H~I~~~~&\nodata&  21.15 ($+0.06,-0.05$)\\                      % Kr/   hd104705/h
O~I~~~~&$  12.0\pm  2.0 $&  17.84 ($+0.07,-0.08$)\\              % Kr/HD104705/H
Mg~II~1&$  83.1\pm  1.1 $&$  16.15\pm 0.01$\\                    % Kr/HD104705/H
Mg~II~2&$  56.0\pm  1.1 $&$  16.17\pm 0.01$\\                    % Kr/HD104705/H
Mn~II~1&$  65.4\pm  2.3 $&$  13.67\pm 0.02$\\                    % Kr/HD104705/H
Mn~II~2&$  44.6\pm  3.9 $&$  13.71\pm 0.04$\\                    % Kr/HD104705/H
Ge~II~~&$  36.2\pm  6.2 $&  12.56 ($+0.07,-0.08$)\\              % Kr/HD104705/H
Kr~I~~~&$   4.7\pm  2.2 $&  12.24 ($+0.16,-0.26$)\\              % Kr/HD104705/H
\tablebreak
\cutinhead{HD108639 H  $-32$ to $ 17$ \kms}
H~I~~~~&\nodata&  21.36 ($+0.04,-0.03$)\\                      % Kr/   hd108639/h
% B1 III stellar correction negligible, so measured value OK.
O~I~~~~&$  22.2\pm  2.2 $&  18.11 ($+0.04,-0.05$)\\              % Kr/HD108639/H
Mg~II~1&$ 102.6\pm  0.8 $&$  16.34\pm 0.01$\\                    % Kr/HD108639/H
% error artificially raised from 0.00 to 0.01
Mg~II~2&$  75.9\pm  1.1 $&$  16.37\pm 0.01$\\                    % Kr/HD108639/H
Mg~II~3&\nodata&$  16.41\pm 0.02$\\                               % Kr/   hd108639/h
Mn~II~1&$  80.6\pm  1.8 $&$  13.82\pm 0.01$\\                    % Kr/HD108639/H
Mn~II~2&$  61.8\pm  5.3 $&$  13.88\pm 0.04$\\                    % Kr/HD108639/H
Mn~II~3&\nodata&$  13.97\pm 0.05$\\                               % Kr/   hd108639/h
Ge~II~~&$  43.9\pm  1.8 $&$  12.66\pm 0.02$\\                    % Kr/HD108639/H
Kr~I~~~&$   8.5\pm  1.4 $&  12.49 ($+0.07,-0.08$)\\              % Kr/HD108639/H
\cutinhead{HD109399 H  $-32$ to $ 27$ \kms}
H~I~~~~&\nodata&  21.11 ($+0.05,-0.06$)\\                      % Kr/   hd109399/h
O~I~~~~&$   8.4\pm  2.9 $&  17.69 ($+0.12,-0.17$)\\              % Kr/HD109399/H
Mg~II~1&$  58.1\pm  1.6 $&$  15.95\pm 0.01$\\                    % Kr/HD109399/H
Mg~II~2&$  41.8\pm  2.3 $&$  16.01\pm 0.02$\\                    % Kr/HD109399/H
Mg~II~3&\nodata&$  16.09\pm 0.02$\\                               % Kr/   hd109399/h
Mn~II~1&$  49.8\pm  2.9 $&  13.54 ($+0.02,-0.03$)\\              % Kr/HD109399/H
Ge~II~~&$  22.2\pm  2.9 $&  12.34 ($+0.05,-0.06$)\\              % Kr/HD109399/H
Kr~I~~~&$   6.6\pm  3.0 $&  12.38 ($+0.16,-0.25$)\\              % Kr/HD109399/H
\cutinhead{HD111934 H  $-34$ to $ 16$ \kms}
H~I~~~~&\nodata&  21.32 ($+0.06,-0.14$)\\                      % Kr/   hd111934/h
% Spectral type B1.5Ib.
% correction for stellar L-alpha implemented.
O~I~~~~&$  15.5\pm  6.4 $&  17.96 ($+0.14,-0.22$)\\              % Kr/HD111934/H
Mg~II~1&$  87.7\pm  3.8 $&$  16.23\pm 0.02$\\                    % Kr/HD111934/H
% might be missing shallow absorption to the left
Mg~II~2&$  73.0\pm  3.7 $&$  16.33\pm 0.02$\\                    % Kr/HD111934/H
Mg~II~3&\nodata&  16.45 ($+0.05,-0.04$)\\                      % Kr/   hd111934/h
Mn~II~1&$  83.7\pm 11.5 $&  13.82 ($+0.06,-0.07$)\\              % Kr/HD111934/H
Mn~II~2&$  54.0\pm 12.2 $&  13.83 ($+0.09,-0.11$)\\              % Kr/HD111934/H
Ge~II~~&$  43.9\pm  2.3 $&$  12.67\pm 0.02$\\                    % Kr/HD111934/H
Kr~I~~~&$  11.1\pm  8.2 $&$< 12.84$\\
% absorption may be enhanced by poor continuum fit
\tablebreak
\cutinhead{HD114886 H  $-45$ to $ 17$ \kms}
H~I~~~~&\nodata&  21.34 ($+0.06,-0.05$)\\                      % Kr/   hd114886/h
% B1/B2 Ib/II stellar correction negligible, so measured value OK.
O~I~~~~&$  19.0\pm  5.4 $&  18.05 ($+0.11,-0.14$)\\              % Kr/HD114886/H
Mg~II~1&$ 102.6\pm  3.3 $&  16.28 ($+0.01,-0.02$)\\              % Kr/HD114886/H
Mg~II~2&$  66.8\pm  2.6 $&$  16.28\pm 0.02$\\                    % Kr/HD114886/H
Mn~II~1&$  77.2\pm  3.7 $&$  13.76\pm 0.02$\\                    % Kr/HD114886/H
Mn~II~2&$  50.9\pm  4.8 $&$  13.78\pm 0.04$\\                    % Kr/HD114886/H
Ge~II~~&$  50.6\pm  2.4 $&$  12.72\pm 0.02$\\                    % Kr/HD114886/H
Kr~I~~~&$   8.3\pm  4.0 $&  12.49 ($+0.16,-0.26$)\\              % Kr/HD114886/H
\cutinhead{HD115071 H  $-40$ to $ 17$ \kms}
H~I~~~~&\nodata&  21.39 ($+0.04,-0.09$)\\                      % Kr/   hd115071/h
O~I~~~~&$  26.0\pm  3.3 $&  18.20 ($+0.05,-0.06$)\\              % Kr/HD115071/H
Mg~II~1&$  90.6\pm  1.4 $&$  16.27\pm 0.01$\\                    % Kr/HD115071/H
Mg~II~2&$  67.5\pm  1.3 $&$  16.31\pm 0.01$\\                    % Kr/HD115071/H
Mg~II~3&\nodata&$  16.36\pm 0.02$\\                               % Kr/   hd115071/h
Mn~II~1&$  64.3\pm  2.1 $&  13.73 ($+0.01,-0.02$)\\              % Kr/HD115071/H
Mn~II~2&$  56.3\pm  3.1 $&  13.85 ($+0.02,-0.03$)\\              % Kr/HD115071/H
Mn~II~3&\nodata&$  13.96\pm 0.04$\\                               % Kr/   hd115071/h
Ge~II~~&$  49.7\pm  1.7 $&$  12.74\pm 0.01$\\                    % Kr/HD115071/H
Kr~I~~~&$   9.8\pm  2.0 $&  12.56 ($+0.08,-0.10$)\\              % Kr/HD115071/H
\cutinhead{HD115455 H  $-46$ to $ 17$ \kms}
H~I~~~~&\nodata&  21.38 ($+0.05,-0.09$)\\                      % Kr/   hd115455/h
O~I~~~~&$  29.2\pm  6.9 $&  18.24 ($+0.09,-0.12$)\\              % Kr/HD115455/H
Mg~II~1&$  96.5\pm  2.3 $&$  16.29\pm 0.01$\\                    % Kr/HD115455/H
Mg~II~2&$  70.4\pm  2.2 $&$  16.32\pm 0.01$\\                    % Kr/HD115455/H
Mg~II~3&\nodata&  16.44 ($+0.03,-0.02$)\\                      % Kr/   hd115455/h
Mn~II~1&$  75.0\pm  7.0 $&$  13.77\pm 0.04$\\                    % Kr/HD115455/H
Mn~II~2&$  41.7\pm  4.9 $&  13.73 ($+0.04,-0.05$)\\              % Kr/HD115455/H
Ge~II~~&$  44.3\pm  2.5 $&$  12.70\pm 0.02$\\                    % Kr/HD115455/H
Kr~I~~~&$  18.8\pm 12.0 $&$< 13.03$\\
\tablebreak
\cutinhead{HD116781 H  $-35$ to $ 17$ \kms}
H~I~~~~&\nodata&$  21.21\pm 0.05$\\                               % Kr/   hd116781/h
O~I~~~~&$  17.8\pm  3.3 $&  18.01 ($+0.07,-0.09$)\\              % Kr/HD116781/H
Mg~II~1&$  74.1\pm  2.5 $&  16.11 ($+0.01,-0.02$)\\              % Kr/HD116781/H
Mg~II~2&$  49.4\pm  2.8 $&  16.12 ($+0.02,-0.03$)\\              % Kr/HD116781/H
Mn~II~1&$  60.7\pm  2.8 $&$  13.65\pm 0.02$\\                    % Kr/HD116781/H
Mn~II~2&$  40.0\pm  4.6 $&$  13.66\pm 0.05$\\                    % Kr/HD116781/H
Ge~II~~&$  31.1\pm  2.7 $&$  12.49\pm 0.04$\\                    % Kr/HD116781/H
Kr~I~~~&$   3.7\pm  5.1 $&$< 12.52$\\
\cutinhead{HD116852 H  $-47$ to $ 27$ \kms}
H~I~~~~&\nodata&$  20.96\pm 0.04$\\                               % Kr/   hd116852/h
O~I~~~~&$   9.9\pm  2.7 $&  17.74 ($+0.10,-0.13$)\\              % Kr/HD116852/H
Mg~II~1&$  54.6\pm  1.1 $&$  15.90\pm 0.01$\\                    % Kr/HD116852/H
Mg~II~2&$  35.1\pm  1.2 $&$  15.92\pm 0.01$\\                    % Kr/HD116852/H
Mn~II~1&$  42.1\pm  2.2 $&$  13.45\pm 0.02$\\                    % Kr/HD116852/H
Mn~II~2&$  29.1\pm  1.6 $&$  13.50\pm 0.02$\\                    % Kr/HD116852/H
% excellent S/N
Mn~II~3&\nodata&$  13.59\pm 0.03$\\                               % Kr/   hd116852/h
Ge~II~~&$  15.2\pm  1.4 $&$  12.17\pm 0.04$\\                    % Kr/HD116852/H
Kr~I~~~&$   3.7\pm  2.4 $&$< 12.33$\\
\cutinhead{HD122879 H  $-36$ to $ 18$ \kms}
H~I~~~~&\nodata&  21.31 ($+0.06,-0.05$)\\                      % Kr/   hd122879/h
O~I~~~~&$  19.0\pm  2.2 $&$  18.04\pm 0.05$\\                    % Kr/HD122879/H
Mg~II~1&$  89.2\pm  0.4 $&$  16.20\pm 0.01$\\                    % Kr/HD122879/H
% excellent S/N
% uncertainty artificially raised from 0.00 to 0.01
Mg~II~2&$  60.8\pm  0.7 $&$  16.22\pm 0.01$\\                    % Kr/HD122879/H
Mn~II~1&$  70.6\pm  1.6 $&$  13.73\pm 0.01$\\                    % Kr/HD122879/H
Mn~II~2&$  45.7\pm 15.4 $&  13.75 ($+0.12,-0.17$)\\              % Kr/HD122879/H
Ge~II~~&$  40.4\pm  2.1 $&$  12.62\pm 0.02$\\                    % Kr/HD122879/H
Kr~I~~~&$   9.8\pm  1.5 $&  12.55 ($+0.06,-0.07$)\\              % Kr/HD122879/H
\tablebreak
\cutinhead{HD124314 H  $-30$ to $ 17$ \kms}
H~I~~~~&\nodata&  21.41 ($+0.06,-0.04$)\\                      % Kr/   hd124314/h
O~I~~~~&$  26.5\pm  1.4 $&$  18.21\pm 0.02$\\                    % Kr/HD124314/H
Mg~II~1&$  96.8\pm  1.2 $&$  16.29\pm 0.01$\\                    % Kr/HD124314/H
Mg~II~2&$  70.6\pm  1.2 $&$  16.32\pm 0.01$\\                    % Kr/HD124314/H
Mg~II~3&\nodata&  16.37 ($+0.02,-0.01$)\\                      % Kr/   hd124314/h
Mn~II~1&$  78.7\pm  1.9 $&$  13.81\pm 0.01$\\                    % Kr/HD124314/H
Mn~II~2&$  55.5\pm  2.1 $&$  13.85\pm 0.02$\\                    % Kr/HD124314/H
Mn~II~3&\nodata&$  13.93\pm 0.03$\\                               % Kr/   hd124314/h
Ge~II~~&$  51.0\pm  1.7 $&$  12.74\pm 0.02$\\                    % Kr/HD124314/H
Kr~I~~~&$  20.0\pm  2.8 $&  12.87 ($+0.06,-0.07$)\\              % Kr/HD124314/H
\cutinhead{HD124979 H  $-32$ to $ 16$ \kms}
H~I~~~~&\nodata&$  21.27\pm 0.09$\\                               % Kr/   hd124979/h
O~I~~~~&$  15.0\pm  3.2 $&  17.94 ($+0.08,-0.10$)\\              % Kr/HD124979/H
Mg~II~1&$  93.7\pm  1.8 $&$  16.30\pm 0.01$\\                    % Kr/HD124979/H
Mg~II~2&$  67.4\pm  1.9 $&$  16.32\pm 0.01$\\                    % Kr/HD124979/H
Mn~II~1&$  89.3\pm  2.9 $&$  13.88\pm 0.02$\\                    % Kr/HD124979/H
Mn~II~2&$  56.6\pm  3.6 $&$  13.87\pm 0.03$\\                    % Kr/HD124979/H
Ge~II~~&$  43.0\pm  3.7 $&$  12.67\pm 0.04$\\                    % Kr/HD124979/H
Kr~I~~~&$   6.6\pm  4.6 $&$< 12.60$\\
\cutinhead{HD137595 H  $-45$ to $ 16$ \kms}
H~I~~~~&\nodata&  21.00 ($+0.06,-0.07$)\\                      % Kr/   hd137595/h
%spectral type B3Vn.  Stellar contribution estimated to be only 19.8,
% so we can retain this star.
% correction for stellar L-alpha implemented.
H~I~sc~&\nodata&  20.97 ($+0.06,-0.08$)\\
O~I~~~~&$  13.7\pm  1.9 $&  17.91 ($+0.05,-0.06$)\\              % Kr/HD137595/H
Mg~II~1&$  39.3\pm  2.2 $&$  15.74\pm 0.02$\\                    % Kr/HD137595/H
Mg~II~2&$  22.2\pm  3.8 $&  15.71 ($+0.07,-0.08$)\\              % Kr/HD137595/H
Mn~II~1&$  36.2\pm  2.7 $&$  13.38\pm 0.03$\\                    % Kr/HD137595/H
Mn~II~2&$  26.5\pm  2.6 $&$  13.46\pm 0.04$\\                    % Kr/HD137595/H
Mn~II~3&\nodata&$  13.56\pm 0.05$\\                               % Kr/   hd137595/h
Ge~II~~&$  18.3\pm  1.9 $&$  12.28\pm 0.04$\\                    % Kr/HD137595/H
Kr~I~~~&$   4.5\pm  1.1 $&  12.23 ($+0.09,-0.11$)\\              % Kr/HD137595/H
\tablebreak
\cutinhead{HD144965 H  $-14$ to $ 16$ \kms}
H~I~~~~&\nodata&  21.07 ($+0.05,-0.13$)\\                      % Kr/   hd144965/h
% Spectral type B2Vne.  Stellar correction 20.39 seems small, but J09
% correction was based on spectral type only since photometric
% information was not available
% correction for stellar L-alpha implemented.
H~I~sc~&\nodata&  20.97 ($+0.09,-0.30$)\\
O~I~~~~&$  12.1\pm  2.1 $&  17.89 ($+0.06,-0.08$)\\              % Kr/HD144965/H
Mg~II~1&$  22.8\pm  1.2 $&$  15.57\pm 0.02$\\                    % Kr/HD144965/H
Mg~II~2&$  16.0\pm  1.5 $&$  15.61\pm 0.04$\\                    % Kr/HD144965/H
Mn~II~1&$  17.3\pm  2.4 $&  13.10 ($+0.05,-0.06$)\\              % Kr/HD144965/H
Mn~II~2&$  13.9\pm  4.1 $&  13.20 ($+0.11,-0.14$)\\              % Kr/HD144965/H
Ge~II~~&$  14.9\pm  1.6 $&$  12.22\pm 0.04$\\                    % Kr/HD144965/H
Kr~I~~~&$   6.3\pm  1.4 $&  12.38 ($+0.08,-0.10$)\\              % Kr/HD144965/H
\cutinhead{HD147888 H  $-33$ to $ -1$ \kms}
H~I~~~~&\nodata&  21.73 ($+0.06,-0.05$)\\                      % Kr/   hd147888/h
% spectral type B3 V.  rho Oph D.  See note m in Table 2 of J09
% where we declare an increase of stellar uncertainty to 0.54 dex.
% Uncertainty in correction is large, but meas. value for N(H I) is quite large.
% correction for stellar L-alpha implemented.
H~I~sc~&\nodata&  21.68 ($+0.08,-0.19$)\\
O~I~~~~&$  20.5\pm  1.1 $&$  18.21\pm 0.02$\\                    % Kr/HD147888/H
% very high S/N but DQ everywhere
Mg~II~1&$  27.8\pm  0.6 $&$  15.72\pm 0.01$\\                    % Kr/HD147888/H
% very high S/N
Mg~II~2&$  21.0\pm  0.5 $&$  15.82\pm 0.01$\\                    % Kr/HD147888/H
Mg~II~3&\nodata&  16.00 ($+0.03,-0.02$)\\                      % Kr/   hd147888/h
Mn~II~1&$  33.2\pm  1.3 $&$  13.45\pm 0.02$\\                    % Kr/HD147888/H
% sloping continuum, but well defined
Mn~II~2&$  22.3\pm  1.5 $&  13.53 ($+0.02,-0.03$)\\              % Kr/HD147888/H
Mn~II~3&\nodata&  13.77 ($+0.06,-0.04$)\\                      % Kr/   hd147888/h
Ge~II~~&$  28.3\pm  1.4 $&$  12.85\pm 0.07$\\                    % Kr/HD147888/H
% incredibly narrow and deep, use other lines for saturation correction
% artificially raised by 0.3 dex, using Mg and Mn as examples for correction
% error increased too.
Kr~I~~~&$  10.4\pm  0.7 $&  12.66 ($+0.08,-0.03$)\\                    % Kr/HD147888/H
% also narrow, but not so deep as Ge
% probably not saturated, but increase positive error bar just to be conservative
\cutinhead{HD148422 M  $-66$ to $ 22$ \kms}
H~I~~~~&\nodata&  21.24 ($+0.09,-0.06$)\\                      % Kr/   hd148422/m
% B1 Ia, no photometric data. Stellar correction likely to be small.
O~I~~~~&$   2.8\pm 21.5 $&$< 18.23$\\
% bad continuum
Mg~II~1&$  98.8\pm  7.7 $&$  16.23\pm 0.03$\\                    % Kr/HD148422/M
Mg~II~2&$  81.4\pm 10.3 $&  16.34 ($+0.05,-0.06$)\\              % Kr/HD148422/M
Mg~II~3&\nodata&$  16.47\pm 0.06$\\                               % Kr/   hd148422/m
Mn~II~1&$ 105.8\pm 24.9 $&  13.88 ($+0.10,-0.12$)\\              % Kr/HD148422/M
Ge~II~~&$  27.3\pm 13.9 $&$< 12.54$\\
Kr~I~~~&$ -20.8\pm 13.9 $&$< 12.59$\\
% continuum perturbations led to significant negative result
\tablebreak
\cutinhead{HD148937 H  $-38$ to $ 11$ \kms}
H~I~~~~&\nodata&  21.48 ($+0.06,-0.11$)\\                      % Kr/   hd148937/h
O~I~~~~&$  41.2\pm  2.9 $&$  18.40\pm 0.03$\\                    % Kr/HD148937/H
Mg~II~1&$  99.6\pm  2.0 $&$  16.29\pm 0.01$\\                    % Kr/HD148937/H
Mg~II~2&$  73.4\pm  2.0 $&$  16.32\pm 0.01$\\                    % Kr/HD148937/H
Mg~II~3&\nodata&$  16.40\pm 0.02$\\                               % Kr/   hd148937/h
Mn~II~1&$  83.3\pm  5.9 $&  13.89 ($+0.05,-0.06$)\\              % Kr/HD148937/H
Mn~II~2&$  72.0\pm  7.8 $&$  13.99\pm 0.05$\\                    % Kr/HD148937/H
Mn~II~3&\nodata&$  14.12\pm 0.07$\\                               % Kr/   hd148937/h
Ge~II~~&$  65.3\pm  3.1 $&$  12.87\pm 0.02$\\                    % Kr/HD148937/H
Kr~I~~~&$   7.5\pm  5.0 $&$< 12.64$\\
\cutinhead{HD151805 M  $-65$ to $  9$ \kms}
H~I~~~~&\nodata&$  21.33\pm 0.05$\\                               % Kr/   hd151805/m
% B1 Ib stellar correction negligible, so measured value OK
O~I~~~~&$  19.8\pm  3.9 $&  18.06 ($+0.08,-0.09$)\\              % Kr/HD151805/M
Mg~II~1&$ 105.0\pm  4.6 $&$  16.22\pm 0.02$\\                    % Kr/HD151805/M
Mg~II~2&$  64.9\pm  6.5 $&  16.21 ($+0.04,-0.05$)\\              % Kr/HD151805/M
Mn~II~1&$  92.9\pm  8.4 $&$  13.85\pm 0.04$\\                    % Kr/HD151805/M
Mn~II~2&$  60.8\pm 22.2 $&  13.84 ($+0.13,-0.20$)\\              % Kr/HD151805/M
% hard to define continuum
Ge~II~~&$  49.2\pm  3.6 $&$  12.69\pm 0.03$\\                    % Kr/HD151805/M
Kr~I~~~&$  11.2\pm  4.2 $&  12.62 ($+0.13,-0.19$)\\              % Kr/HD151805/M
% probably not significant
\cutinhead{HD152249 H  $-50$ to $ 10$ \kms}
H~I~~~~&\nodata&$  21.38\pm 0.07$\\                               % Kr/   hd152249/h
O~I~~~~&$  21.0\pm  4.1 $&  18.09 ($+0.08,-0.09$)\\              % Kr/HD152249/H
Mg~II~1&$  97.7\pm  2.3 $&$  16.26\pm 0.01$\\                    % Kr/HD152249/H
Mg~II~2&$  69.3\pm  2.0 $&$  16.29\pm 0.01$\\                    % Kr/HD152249/H
Mg~II~3&\nodata&$  16.35\pm 0.02$\\                               % Kr/   hd152249/h
Mn~II~1&$  70.5\pm  7.5 $&  13.75 ($+0.20,-0.05$)\\              % Kr/HD152249/H
% raise positive error bar, since main component is probably saturated
% Mn~II~2&$  69.7\pm  4.8 $&$  13.77\pm 0.03$\\                    % Kr/HD152249/H
% something awful happening at -30 km/s (spurious absorption not seen in
% the stronger line).  Reject this measurement.
Ge~II~~&$  47.4\pm  2.4 $&$  12.70\pm 0.02$\\                    % Kr/HD152249/H
Kr~I~~~&$  12.9\pm  5.1 $&  12.68 ($+0.14,-0.21$)\\              % Kr/HD152249/H
% seems real
\tablebreak
\cutinhead{HD152424 H  $-57$ to $ 14$ \kms}
H~I~~~~&\nodata&  21.48 ($+0.06,-0.07$)\\                      % Kr/   hd152424/h
O~I~~~~&$  26.1\pm  5.2 $&  18.21 ($+0.08,-0.09$)\\              % Kr/HD152424/H
Mg~II~1&$ 100.9\pm  2.1 $&$  16.31\pm 0.01$\\                    % Kr/HD152424/H
Mg~II~2&$  71.4\pm  2.6 $&  16.33 ($+0.01,-0.02$)\\              % Kr/HD152424/H
Mn~II~1&$ 102.2\pm  6.8 $&$  13.96\pm 0.03$\\                    % Kr/HD152424/H
Ge~II~~&$  51.7\pm  5.1 $&  12.81 ($+0.03,-0.04$)\\              % Kr/HD152424/H
Kr~I~~~&$  15.7\pm  7.7 $&  12.78 ($+0.17,-0.27$)\\              % Kr/HD152424/H
\cutinhead{HD152590 H  $-51$ to $ 19$ \kms}
H~I~~~~&\nodata&  21.37 ($+0.07,-0.03$)\\                      % Kr/   hd152590/h
O~I~~~~&$  19.7\pm  6.5 $&  18.08 ($+0.12,-0.16$)\\              % Kr/HD152590/H
Mg~II~1&$  82.3\pm  1.4 $&$  16.22\pm 0.01$\\                    % Kr/HD152590/H
Mg~II~2&$  60.1\pm  1.6 $&$  16.25\pm 0.01$\\                    % Kr/HD152590/H
Mg~II~3&\nodata&$  16.30\pm 0.02$\\                               % Kr/   hd152590/h
Mn~II~1&$  61.0\pm  6.6 $&  13.72 ($+0.04,-0.05$)\\              % Kr/HD152590/H
% difficult continuum
Mn~II~2&$  44.0\pm  5.7 $&$  13.76\pm 0.05$\\                    % Kr/HD152590/H
% this measurement better than the previous one
Ge~II~~&$  35.2\pm  1.2 $&$  12.60\pm 0.01$\\                    % Kr/HD152590/H
% good measurement
Kr~I~~~&$  11.8\pm  3.8 $&  12.64 ($+0.12,-0.16$)\\              % Kr/HD152590/H
% continuum tricky but well handled
\cutinhead{HD152590 M  $-63$ to $ 15$ \kms}
H~I~~~~&\nodata&$  21.39\pm 0.05$\\                               % Kr/   hd152590/m
O~I~~~~&$  16.2\pm 13.6 $&$< 18.22$\\
Mg~II~1&$  75.9\pm  7.6 $&$  16.12\pm 0.04$\\                    % Kr/HD152590/M
Mg~II~2&$  54.7\pm  5.7 $&$  16.19\pm 0.04$\\                    % Kr/HD152590/M
Mg~II~3&\nodata&  16.36 ($+0.05,-0.04$)\\                      % Kr/   hd152590/m
Mn~II~1&$  64.6\pm 19.9 $&  13.68 ($+0.11,-0.14$)\\              % Kr/HD152590/M
% continuum difficult
Mn~II~2&$  40.2\pm 10.8 $&  13.69 ($+0.10,-0.13$)\\              % Kr/HD152590/M
Ge~II~~&$  49.1\pm  5.8 $&$  12.70\pm 0.05$\\                    % Kr/HD152590/M
Kr~I~~~&$  13.6\pm  9.6 $&$< 12.91$\\
\tablebreak
\cutinhead{HD156359 M  $-19$ to $ 24$ \kms}
H~I~~~~&\nodata&  20.80 ($+0.10,-0.06$)\\                      % Kr/   hd156359/m
O~I~~~~&$   6.6\pm  4.7 $&$< 17.79$\\
Mg~II~1&$  34.1\pm  3.9 $&$  15.67\pm 0.05$\\                    % Kr/HD156359/M
% absorption not very strong, hence this sight line may not be useful
Mg~II~2&$  27.7\pm  2.9 $&  15.81 ($+0.04,-0.05$)\\              % Kr/HD156359/M
Mg~II~3&\nodata&$  15.92\pm 0.05$\\                               % Kr/   hd156359/m
Mn~II~1&$  24.7\pm  9.4 $&  13.17 ($+0.14,-0.21$)\\              % Kr/HD156359/M
Mn~II~2&$  13.8\pm  9.7 $&$< 13.35$\\
Ge~II~~&$  11.6\pm  5.0 $&  12.02 ($+0.15,-0.24$)\\              % Kr/HD156359/M
Kr~I~~~&$   3.3\pm  8.7 $&$< 12.69$\\
\cutinhead{HD163522 M  $-31$ to $ 42$ \kms}
H~I~~~~&\nodata&  21.14 ($+0.08,-0.07$)\\                      % Kr/   hd163522/m
% B1 Ia, no photometric data, but correction likely to be small.
O~I~~~~&$   8.5\pm  9.1 $&$< 18.00$\\
% bouncy continuum
Mg~II~1&$  92.3\pm  6.2 $&$  16.18\pm 0.03$\\                    % Kr/HD163522/M
Mg~II~2&$  62.2\pm  5.6 $&$  16.21\pm 0.04$\\                    % Kr/HD163522/M
Mn~II~1&$  46.0\pm 19.8 $&  13.50 ($+0.14,-0.21$)\\              % Kr/HD163522/M
Mn~II~2&$   2.4\pm 34.2 $&$< 13.67$\\
% ignore this one - continuum problems
Ge~II~~&$  34.1\pm  5.3 $&  12.50 ($+0.06,-0.07$)\\              % Kr/HD163522/M
Kr~I~~~&$   6.2\pm 16.1 $&$< 12.96$\\
% nothing visible
\cutinhead{HD165246 H  $-59$ to $  5$ \kms}
H~I~~~~&\nodata&  21.41 ($+0.03,-0.04$)\\                      % Kr/   hd165246/h
O~I~~~~&$  16.1\pm  1.8 $&  18.01 ($+0.04,-0.05$)\\              % Kr/HD165246/H
% high S/N but DQ on feature
Mg~II~1&$  60.5\pm  1.9 $&$  16.05\pm 0.01$\\                    % Kr/HD165246/H
% excellent S/N  DQ everywhere
Mg~II~2&$  39.9\pm  2.1 $&$  16.07\pm 0.02$\\                    % Kr/HD165246/H
Mn~II~1&$  41.9\pm  1.8 $&$  13.56\pm 0.01$\\                    % Kr/HD165246/H
Mn~II~2&$  32.5\pm  0.9 $&$  13.65\pm 0.01$\\                    % Kr/HD165246/H
% good measurement
Mn~II~3&\nodata&$  13.80\pm 0.03$\\                               % Kr/   hd165246/h
Ge~II~~&$  30.4\pm  4.4 $&  12.55 ($+0.05,-0.06$)\\              % Kr/HD165246/H
Kr~I~~~&$   5.5\pm  1.0 $&  12.34 ($+0.07,-0.08$)\\              % Kr/HD165246/H
\tablebreak
\cutinhead{HD167402 M  $-32$ to $ 46$ \kms}
H~I~~~~&\nodata&  21.13 ($+0.05,-0.04$)\\                      % Kr/   hd167402/m
% Distant star near the GC
O~I~~~~&$   8.3\pm 10.8 $&$< 18.04$\\
% bouncy continuum
Mg~II~1&$  88.0\pm  8.8 $&  16.14 ($+0.04,-0.05$)\\              % Kr/HD167402/M
Mg~II~2&$  66.2\pm  8.2 $&  16.22 ($+0.05,-0.06$)\\              % Kr/HD167402/M
Mg~II~3&\nodata&$  16.34\pm 0.06$\\                               % Kr/   hd167402/m
Mn~II~1&$  75.7\pm 15.8 $&  13.72 ($+0.08,-0.10$)\\              % Kr/HD167402/M
Ge~II~~&$  33.4\pm  8.6 $&  12.51 ($+0.10,-0.12$)\\              % Kr/HD167402/M
Kr~I~~~&$  -3.1\pm 13.0 $&$< 12.76$\\
% no absorption evident
\cutinhead{HD168941 M  $-26$ to $ 37$ \kms}
H~I~~~~&\nodata&  21.18 ($+0.05,-0.07$)\\                      % Kr/   hd168941/m
O~I~~~~&$  12.2\pm  2.6 $&  17.84 ($+0.08,-0.10$)\\              % Kr/HD168941/M
Mg~II~1&$  57.2\pm  5.5 $&$  15.92\pm 0.04$\\                    % Kr/HD168941/M
Mg~II~2&$  40.5\pm  6.2 $&  15.99 ($+0.06,-0.07$)\\              % Kr/HD168941/M
Mn~II~1&$  47.4\pm  8.2 $&  13.51 ($+0.06,-0.08$)\\              % Kr/HD168941/M
Mn~II~2&$  25.3\pm 14.0 $&$< 13.57$\\
Ge~II~~&$  31.7\pm  5.3 $&  12.50 ($+0.06,-0.08$)\\              % Kr/HD168941/M
Kr~I~~~&$  -2.6\pm  9.5 $&$< 12.62$\\
% no absorption evident
\cutinhead{HD170740 H  $-26$ to $  0$ \kms}
H~I~~~~&\nodata&  21.20 ($+0.04,-0.11$)\\                      % Kr/   hd170740/h
% spectral type B2 IV-V.
% correction for stellar L-alpha implemented.
H~I~sc~&\nodata&  21.09 ($+0.06,-0.17$)\\
O~I~~~~&$  15.9\pm  2.1 $&  18.01 ($+0.05,-0.06$)\\              % Kr/HD170740/H
% cont bouncy but well fit
Mg~II~1&$  31.6\pm  1.7 $&$  15.75\pm 0.02$\\                    % Kr/HD170740/H
Mg~II~2&$  23.7\pm  1.5 $&$  15.82\pm 0.03$\\                    % Kr/HD170740/H
Mg~II~3&\nodata&$  15.91\pm 0.04$\\                               % Kr/   hd170740/h
Mn~II~1&$  23.9\pm  4.3 $&  13.29 ($+0.06,-0.07$)\\              % Kr/HD170740/H
% plunging continuum
Mn~II~2&$  11.5\pm  5.8 $&$< 13.21$\\
% crazy continuum
Ge~II~~&$  19.2\pm  1.9 $&$  12.36\pm 0.04$\\                    % Kr/HD170740/H
Kr~I~~~&$   6.9\pm  2.7 $&  12.43 ($+0.14,-0.20$)\\              % Kr/HD170740/H
\tablebreak
\cutinhead{HD177989 H  $-23$ to $ 12$ \kms}
H~I~~~~&\nodata&  20.99 ($+0.05,-0.06$)\\                      % Kr/   hd177989/h
% B2 II no photometric data, correction is likely to be small.
O~I~~~~&$   9.6\pm  1.1 $&$  17.75\pm 0.05$\\                    % Kr/HD177989/H
Mg~II~1&$  42.1\pm  1.3 $&$  15.84\pm 0.01$\\                    % Kr/HD177989/H
Mg~II~2&$  26.8\pm  1.2 $&$  15.83\pm 0.02$\\                    % Kr/HD177989/H
Mn~II~1&$  39.4\pm  1.3 $&$  13.44\pm 0.01$\\                    % Kr/HD177989/H
% good measurement
% Mn~II~2&$  23.4\pm  2.6 $&$  13.26\pm 0.05$\\                    % Kr/HD177989/H
% meas difficult because of neg vel N I components
% Mn~II~2&$  21.9\pm  2.1 $&$  13.23\pm 0.04$\\                  % % Kr/HD177989/H
% meas difficult because of neg vel N I components
Ge~II~~&$  17.8\pm  1.2 $&$  12.24\pm 0.03$\\                    % Kr/HD177989/H
Kr~I~~~&$   4.8\pm  0.9 $&  12.24 ($+0.07,-0.09$)\\              % Kr/HD177989/H
\cutinhead{HD178487 M  $-33$ to $ 23$ \kms}
H~I~~~~&\nodata&  21.22 ($+0.04,-0.10$)\\                      % Kr/   hd178487/m
O~I~~~~&$   6.2\pm  5.9 $&$< 17.83$\\
% bouncy continuum
Mg~II~1&$  59.2\pm  5.4 $&$  15.97\pm 0.04$\\                    % Kr/HD178487/M
Mg~II~2&$  40.8\pm  7.8 $&  16.03 ($+0.07,-0.09$)\\              % Kr/HD178487/M
Mn~II~1&$  54.2\pm 14.6 $&  13.59 ($+0.10,-0.13$)\\              % Kr/HD178487/M
% difficult continuum
% Mn~II~2&$   4.5\pm 32.2 $&  12.92 ($+0.55, -NaN$)\\              % Kr/HD178487/M
% disregard this - terrible meas
Ge~II~~&$  21.4\pm  7.5 $&  12.38 ($+0.11,-0.15$)\\              % Kr/HD178487/M
Kr~I~~~&$   5.8\pm  7.2 $&$< 12.69$\\
\cutinhead{HD179407 M  $-29$ to $ 22$ \kms}
H~I~~~~&\nodata&  21.20 ($+0.06,-0.10$)\\                      % Kr/   hd179407/m
O~I~~~~&$  11.3\pm  5.1 $&  17.82 ($+0.15,-0.24$)\\              % Kr/HD179407/M
Mg~II~1&$  59.4\pm 11.6 $&  15.98 ($+0.07,-0.09$)\\              % Kr/HD179407/M
% mediocre S/N
Mg~II~2&$  36.9\pm  7.4 $&  15.99 ($+0.08,-0.09$)\\              % Kr/HD179407/M
Mn~II~1&$  54.6\pm  8.5 $&  13.60 ($+0.06,-0.08$)\\              % Kr/HD179407/M
Ge~II~~&$  28.6\pm 10.6 $&  12.46 ($+0.13,-0.19$)\\              % Kr/HD179407/M
Kr~I~~~&$   7.9\pm  8.5 $&$< 12.78$\\
% no absorption visible, poor S/N
\tablebreak
\cutinhead{HD185418 H  $-26$ to $  6$ \kms}
H~I~~~~&\nodata&  21.19 ($+0.05,-0.04$)\\                      % Kr/   hd185418/h
O~I~~~~&$  15.6\pm  1.1 $&$  18.00\pm 0.03$\\                    % Kr/HD185418/H
Mg~II~1&$  43.0\pm  0.8 $&$  15.92\pm 0.01$\\                    % Kr/HD185418/H
% DQ everywhere.  Excellent S/N.
Mg~II~2&$  31.6\pm  1.1 $&$  15.96\pm 0.01$\\                    % Kr/HD185418/H
Mg~II~3&\nodata&  16.03 ($+0.02,-0.01$)\\                      % Kr/   hd185418/h
Mn~II~1&$  40.2\pm  1.2 $&$  13.57\pm 0.01$\\                    % Kr/HD185418/H
Mn~II~2&$  30.2\pm  1.8 $&$  13.62\pm 0.02$\\                    % Kr/HD185418/H
Mn~II~3&\nodata&$  13.72\pm 0.03$\\                               % Kr/   hd185418/h
Ge~II~~&$  25.9\pm  0.8 $&$  12.49\pm 0.01$\\                    % Kr/HD185418/H
% right side of profile has a glitch, which was avoided.
Kr~I~~~&$  10.8\pm  0.7 $&$  12.61\pm 0.03$\\                    % Kr/HD185418/H
\cutinhead{HD191877 H  $-28$ to $ 14$ \kms}
H~I~~~~&\nodata&$  21.03\pm 0.05$\\                               % Kr/   hd191877/h
% B1 Ib, stellar correction negligible, so measured value OK.
O~I~~~~&$  11.0\pm  2.0 $&  17.80 ($+0.07,-0.09$)\\              % Kr/HD191877/H
Mg~II~1&$  48.4\pm  1.4 $&$  15.92\pm 0.01$\\                    % Kr/HD191877/H
Mg~II~2&$  33.5\pm  1.5 $&$  15.94\pm 0.02$\\                    % Kr/HD191877/H
Mn~II~1&$  39.9\pm  2.2 $&$  13.46\pm 0.02$\\                    % Kr/HD191877/H
Mn~II~2&$  24.4\pm  4.6 $&  13.45 ($+0.07,-0.09$)\\              % Kr/HD191877/H
Ge~II~~&$  20.4\pm  1.9 $&$  12.31\pm 0.04$\\                    % Kr/HD191877/H
Kr~I~~~&$   2.9\pm  1.0 $&  12.02 ($+0.13,-0.19$)\\            % % Kr/HD191877/H
% hump on right side avoided
\cutinhead{HD192035 M  $-40$ to $  7$ \kms}
H~I~~~~&\nodata&  21.20 ($+0.04,-0.10$)\\                      % Kr/   hd192035/m
O~I~~~~&$  17.5\pm  2.3 $&  18.01 ($+0.05,-0.06$)\\              % Kr/HD192035/M
Mg~II~1&$  50.8\pm  3.4 $&$  15.90\pm 0.03$\\                    % Kr/HD192035/M
Mg~II~2&$  38.7\pm  3.3 $&$  15.98\pm 0.04$\\                    % Kr/HD192035/M
Mg~II~3&\nodata&  16.07 ($+0.05,-0.04$)\\                      % Kr/   hd192035/m
Mn~II~1&$  39.9\pm  4.7 $&  13.40 ($+0.05,-0.06$)\\              % Kr/HD192035/M
Mn~II~2&$  23.8\pm  8.6 $&  13.43 ($+0.13,-0.18$)\\              % Kr/HD192035/M
Ge~II~~&$  31.1\pm  2.7 $&$  12.49\pm 0.04$\\                    % Kr/HD192035/M
Kr~I~~~&$   6.1\pm  3.2 $&$< 12.51$\\
% feature is present
\tablebreak
\cutinhead{HD195455 H  $-28$ to $ 27$ \kms}
H~I~~~~&\nodata&  20.61 ($+0.04,-0.09$)\\                      % Kr/   hd195455/h
O~I~~~~&$   7.6\pm  2.1 $&  17.62 ($+0.10,-0.14$)\\              % Kr/HD195455/H
Mg~II~1&$  29.4\pm  1.5 $&$  15.58\pm 0.02$\\                    % Kr/HD195455/H
% Mg features rather weak
Mg~II~2&$  16.9\pm  2.1 $&  15.57 ($+0.05,-0.06$)\\              % Kr/HD195455/H
Mn~II~1&$  21.6\pm  2.6 $&  13.10 ($+0.05,-0.06$)\\              % Kr/HD195455/H
Mn~II~2&$  15.0\pm  4.9 $&  13.18 ($+0.12,-0.17$)\\              % Kr/HD195455/H
Ge~II~~&$   5.7\pm  1.6 $&  11.70 ($+0.11,-0.14$)\\              % Kr/HD195455/H
% avoided glitch on right side
Kr~I~~~&$   6.0\pm  2.3 $&  12.33 ($+0.14,-0.21$)\\              % Kr/HD195455/H
\cutinhead{HD195965 H  $-29$ to $  1$ \kms}
H~I~~~~&\nodata&$  20.92\pm 0.05$\\                               % Kr/   hd195965/h
O~I~~~~&$   9.5\pm  1.3 $&  17.74 ($+0.05,-0.06$)\\              % Kr/HD195965/H
Mg~II~1&$  44.5\pm  1.4 $&  15.86 ($+0.01,-0.02$)\\              % Kr/HD195965/H
Mg~II~2&$  31.6\pm  1.4 $&$  15.91\pm 0.02$\\                    % Kr/HD195965/H
Mg~II~3&\nodata&  16.00 ($+0.03,-0.02$)\\                      % Kr/   hd195965/h
Mn~II~1&$  36.1\pm  4.5 $&  13.43 ($+0.05,-0.06$)\\              % Kr/HD195965/H
% very noisy, DQ everywhere
Mn~II~2&$  27.1\pm  3.8 $&  13.49 ($+0.06,-0.07$)\\              % Kr/HD195965/H
% very noisy, DQ everywhere
Ge~II~~&$  22.1\pm  1.4 $&$  12.35\pm 0.03$\\                    % Kr/HD195965/H
Kr~I~~~&$  -0.9\pm  1.5 $&$< 11.76$\\
% no feature present
\cutinhead{HD198478 H  $-35$ to $  5$ \kms}
H~I~~~~&\nodata&  21.33 ($+0.12,-0.13$)\\                      % Kr/   hd198478/h
% spectral type B3Ia.  Hard to measure L-alpha; many narrow stellar lines
% correction for stellar L-alpha implemented.
H~I~sc~&\nodata&  21.32 ($+0.12,-0.13$)\\
O~I~~~~&$  24.9\pm  7.1 $&  18.19 ($+0.11,-0.15$)\\              % Kr/HD198478/H
% bad continuum
Mg~II~1&$  53.2\pm  4.2 $&$  15.99\pm 0.03$\\                    % Kr/HD198478/H
% stellar lines strong
Mg~II~2&$  42.7\pm  5.0 $&$  16.06\pm 0.05$\\                    % Kr/HD198478/H
Mg~II~3&\nodata&$  16.13\pm 0.05$\\                               % Kr/   hd198478/h
Mn~II~1&$  46.2\pm  5.2 $&$  13.62\pm 0.04$\\                    % Kr/HD198478/H
% plunging continuum
Mn~II~2&$  44.8\pm  7.4 $&  13.77 ($+0.07,-0.08$)\\              % Kr/HD198478/H
% noisy
Mn~II~3&\nodata&  13.83 ($+0.09,-0.08$)\\                      % Kr/   hd198478/h
Ge~II~~&$  40.3\pm  3.5 $&  12.68 ($+0.03,-0.04$)\\              % Kr/HD198478/H
Kr~I~~~&$   6.7\pm  3.6 $&$< 12.56$\\
% line is present, integration over narrower range since line looks narrow
\tablebreak
\cutinhead{HD198781 H  $-49$ to $  0$ \kms}
H~I~~~~&\nodata&  20.93 ($+0.07,-0.03$)\\                      % Kr/   hd198781/h
O~I~~~~&$  12.8\pm  1.3 $&  17.87 ($+0.04,-0.05$)\\              % Kr/HD198781/H
Mg~II~1&$  40.1\pm  1.0 $&$  15.74\pm 0.01$\\                    % Kr/HD198781/H
% Mg not very strong
Mg~II~2&$  26.9\pm  2.6 $&  15.79 ($+0.04,-0.05$)\\              % Kr/HD198781/H
Mn~II~1&$  36.0\pm  2.0 $&$  13.35\pm 0.02$\\                    % Kr/HD198781/H
Mn~II~2&$  27.0\pm  3.5 $&  13.45 ($+0.05,-0.06$)\\              % Kr/HD198781/H
% both lines of Mn are weak enough that it’s hard to believe that any
% saturation correction is warranted, even though 1.51 sigma was indicated.
% Accuracy of the weak line may be overestimated.  Strong line looks trustworthy.
Ge~II~~&$  23.0\pm  1.0 $&$  12.34\pm 0.02$\\                    % Kr/HD198781/H
Kr~I~~~&$   7.3\pm  1.2 $&  12.42 ($+0.07,-0.08$)\\              % Kr/HD198781/H
% line clearly evident
\cutinhead{HD201345 H  $-34$ to $  8$ \kms}
H~I~~~~&\nodata&  21.00 ($+0.05,-0.06$)\\                      % Kr/   hd201345/h
O~I~~~~&$   9.4\pm  1.5 $&  17.72 ($+0.06,-0.07$)\\              % Kr/HD201345/H
Mg~II~1&$  56.4\pm  1.0 $&$  15.95\pm 0.01$\\                    % Kr/HD201345/H
% excellent S/N  DQ everywhere
Mg~II~2&$  38.4\pm  0.9 $&$  15.98\pm 0.01$\\                    % Kr/HD201345/H
Mg~II~3&\nodata&$  16.02\pm 0.02$\\                               % Kr/   hd201345/h
Mn~II~1&$  42.9\pm  0.9 $&$  13.47\pm 0.01$\\                    % Kr/HD201345/H
Mn~II~2&$  28.1\pm  1.4 $&$  13.49\pm 0.02$\\                    % Kr/HD201345/H
Ge~II~~&$  29.3\pm  3.0 $&  12.44 ($+0.04,-0.05$)\\              % Kr/HD201345/H
% glitch on right side
Kr~I~~~&$   2.9\pm  0.8 $&  12.00 ($+0.11,-0.15$)\\              % Kr/HD201345/H
% feature is real
\cutinhead{HD202347 H  $-27$ to $  7$ \kms}
H~I~~~~&\nodata&  20.94 ($+0.06,-0.05$)\\                      % Kr/   hd202347/h
% spectral type B1.5V.
% correction for stellar L-alpha implemented.
H~I~sc~&\nodata&  20.83 ($+0.08,-0.10$)\\
O~I~~~~&$   4.6\pm  1.9 $&  17.43 ($+0.14,-0.22$)\\              % Kr/HD202347/H
Mg~II~1&$  28.6\pm  1.3 $&$  15.63\pm 0.02$\\                    % Kr/HD202347/H
Mg~II~2&$  17.3\pm  1.4 $&  15.62 ($+0.03,-0.04$)\\              % Kr/HD202347/H
Mn~II~1&$  21.9\pm  3.6 $&  13.18 ($+0.06,-0.07$)\\              % Kr/HD202347/H
Mn~II~2&$  15.9\pm  2.3 $&  13.23 ($+0.06,-0.07$)\\              % Kr/HD202347/H
Ge~II~~&$  15.0\pm  1.4 $&$  12.16\pm 0.04$\\                    % Kr/HD202347/H
Kr~I~~~&$   6.8\pm  1.2 $&  12.38 ($+0.07,-0.09$)\\              % Kr/HD202347/H
% feature is real
\tablebreak
\cutinhead{HD203374 H  $-36$ to $ 14$ \kms}
H~I~~~~&\nodata&  21.20 ($+0.05,-0.04$)\\                      % Kr/   hd203374/h
% spectral type b2 Vne. reject?
O~I~~~~&$  11.8\pm  1.5 $&$  17.87\pm 0.05$\\                    % Kr/HD203374/H
Mg~II~1&$  67.3\pm  1.3 $&$  16.09\pm 0.01$\\                    % Kr/HD203374/H
Mg~II~2&$  45.4\pm  2.0 $&$  16.09\pm 0.02$\\                    % Kr/HD203374/H
Mn~II~1&$  54.6\pm  2.0 $&$  13.62\pm 0.02$\\                    % Kr/HD203374/H
Mn~II~2&$  33.4\pm  2.2 $&$  13.60\pm 0.03$\\                    % Kr/HD203374/H
Ge~II~~&$  36.3\pm  1.3 $&$  12.59\pm 0.02$\\                    % Kr/HD203374/H
Kr~I~~~&$   8.5\pm  1.1 $&  12.50 ($+0.05,-0.06$)\\              % Kr/HD203374/H
% good looking feature
\cutinhead{HD203374 M  $-40$ to $ 12$ \kms}
H~I~~~~&\nodata&$  21.20\pm 0.06$\\                               % Kr/   hd203374/m
O~I~~~~&$  19.7\pm  2.8 $&  18.06 ($+0.06,-0.07$)\\              % Kr/HD203374/M
Mg~II~1&$  66.9\pm  2.7 $&$  16.04\pm 0.02$\\                    % Kr/HD203374/M
Mg~II~2&$  43.5\pm  3.0 $&$  16.05\pm 0.03$\\                    % Kr/HD203374/M
Mn~II~1&$  47.7\pm  4.2 $&$  13.54\pm 0.04$\\                    % Kr/HD203374/M
Mn~II~2&$  44.9\pm  4.6 $&  13.70 ($+0.04,-0.05$)\\              % Kr/HD203374/M
Ge~II~~&$  31.6\pm  2.9 $&$  12.50\pm 0.04$\\                    % Kr/HD203374/M
Kr~I~~~&$   2.8\pm  3.2 $&$< 12.35$\\
\cutinhead{HD206267 H  $-37$ to $  4$ \kms}
H~I~~~~&\nodata&  21.22 ($+0.06,-0.04$)\\                      % Kr/   hd206267/h
O~I~~~~&$  19.7\pm  1.4 $&$  18.10\pm 0.03$\\                    % Kr/HD206267/H
Mg~II~1&$  57.6\pm  2.3 $&$  16.04\pm 0.02$\\                    % Kr/HD206267/H
Mg~II~2&$  38.5\pm  1.8 $&$  16.03\pm 0.02$\\                    % Kr/HD206267/H
Mn~II~1&$  50.9\pm  2.8 $&$  13.62\pm 0.02$\\                    % Kr/HD206267/H
Mn~II~2&$  31.7\pm  2.3 $&$  13.61\pm 0.03$\\                    % Kr/HD206267/H
Ge~II~~&$  33.0\pm  2.2 $&$  12.58\pm 0.03$\\                    % Kr/HD206267/H
Kr~I~~~&$  10.1\pm  2.1 $&  12.59 ($+0.08,-0.10$)\\              % Kr/HD206267/H
\tablebreak
\cutinhead{HD206773 H  $-36$ to $  4$ \kms}
H~I~~~~&\nodata&  21.09 ($+0.07,-0.03$)\\                      % Kr/   hd206773/h
O~I~~~~&$  13.0\pm  1.0 $&$  17.89\pm 0.03$\\                    % Kr/HD206773/H
Mg~II~1&$  52.9\pm  1.1 $&$  15.98\pm 0.01$\\                    % Kr/HD206773/H
Mg~II~2&$  35.1\pm  1.2 $&$  15.97\pm 0.01$\\                    % Kr/HD206773/H
Mn~II~1&$  42.8\pm  1.5 $&  13.53 ($+0.01,-0.02$)\\              % Kr/HD206773/H
Ge~II~~&$  25.9\pm  1.9 $&$  12.45\pm 0.03$\\                    % Kr/HD206773/H
Kr~I~~~&$   8.3\pm  2.1 $&  12.49 ($+0.10,-0.12$)\\              % Kr/HD206773/H
% feature is present
\cutinhead{HD207198 H  $-38$ to $  0$ \kms}
H~I~~~~&\nodata&  21.28 ($+0.07,-0.09$)\\                      % Kr/   hd207198/h
% H I result here far off from the much higher value shown in J09
O~I~~~~&$  22.5\pm  1.6 $&$  18.15\pm 0.03$\\                    % Kr/HD207198/H
Mg~II~1&$  57.7\pm  1.1 $&$  16.06\pm 0.01$\\                    % Kr/HD207198/H
Mg~II~2&$  41.4\pm  1.0 $&$  16.08\pm 0.01$\\                    % Kr/HD207198/H
Mn~II~1&$  54.1\pm  2.8 $&$  13.66\pm 0.02$\\                    % Kr/HD207198/H
Mn~II~2&$  26.4\pm  3.8 $&  13.53 ($+0.05,-0.06$)\\              % Kr/HD207198/H
Ge~II~~&$  34.2\pm  1.3 $&$  12.61\pm 0.02$\\                    % Kr/HD207198/H
Kr~I~~~&$  12.5\pm  2.3 $&  12.67 ($+0.07,-0.09$)\\              % Kr/HD207198/H
% clear feature is present
\cutinhead{HD207308 M  $-38$ to $ -4$ \kms}
H~I~~~~&\nodata&  21.20 ($+0.06,-0.05$)\\                      % Kr/   hd207308/m
O~I~~~~&$  15.2\pm  3.2 $&  17.97 ($+0.08,-0.10$)\\              % Kr/HD207308/M
Mg~II~1&$  46.2\pm  2.3 $&$  15.88\pm 0.02$\\                    % Kr/HD207308/M
Mg~II~2&$  35.3\pm  2.9 $&$  15.95\pm 0.04$\\                    % Kr/HD207308/M
Mg~II~3&\nodata&$  16.01\pm 0.04$\\                               % Kr/   hd207308/m
Mn~II~1&$  45.8\pm  3.7 $&$  13.55\pm 0.04$\\                    % Kr/HD207308/M
Mn~II~2&$  27.3\pm  5.6 $&  13.50 ($+0.08,-0.10$)\\            % % Kr/HD207308/M
Ge~II~~&$  30.2\pm  1.9 $&$  12.51\pm 0.03$\\                    % Kr/HD207308/M
Kr~I~~~&$   5.4\pm  2.6 $&  12.33 ($+0.16,-0.25$)\\              % Kr/HD207308/M
% line very narrow, but significant
\tablebreak
\cutinhead{HD207538 M  $-36$ to $  2$ \kms}
H~I~~~~&\nodata&  21.27 ($+0.06,-0.07$)\\                      % Kr/   hd207538/m
O~I~~~~&$  23.7\pm  2.6 $&  18.17 ($+0.04,-0.05$)\\              % Kr/HD207538/M
Mg~II~1&$  58.6\pm  3.1 $&$  16.02\pm 0.02$\\                    % Kr/HD207538/M
Mg~II~2&$  40.7\pm  2.3 $&  16.05 ($+0.02,-0.03$)\\              % Kr/HD207538/M
Mn~II~1&$  47.6\pm 11.7 $&  13.56 ($+0.09,-0.12$)\\              % Kr/HD207538/M
Mn~II~2&$  24.7\pm  9.3 $&  13.48 ($+0.13,-0.18$)\\              % Kr/HD207538/M
Ge~II~~&$  34.1\pm  4.6 $&  12.58 ($+0.05,-0.06$)\\              % Kr/HD207538/M
Kr~I~~~&$   7.0\pm  6.9 $&$< 12.70$\\
% line seems to be present, but continuum very difficult
\cutinhead{HD208440 H  $-37$ to $  3$ \kms}
H~I~~~~&\nodata&  21.24 ($+0.06,-0.04$)\\                      % Kr/   hd208440/h
% B1 V no photometric data, but correction is likely to be much
% smaller than the logNH measured.
O~I~~~~&$  16.1\pm  1.5 $&$  17.98\pm 0.04$\\                    % Kr/HD208440/H
Mg~II~1&$  59.9\pm  1.8 $&$  16.04\pm 0.01$\\                    % Kr/HD208440/H
Mg~II~2&$  35.7\pm  2.7 $&$  15.99\pm 0.03$\\                    % Kr/HD208440/H
Mn~II~1&$  42.4\pm  2.7 $&$  13.50\pm 0.03$\\                    % Kr/HD208440/H
Mn~II~2&$  34.8\pm  2.3 $&$  13.60\pm 0.03$\\                    % Kr/HD208440/H
Mn~II~3&\nodata&$  13.69\pm 0.04$\\                               % Kr/   hd208440/h
Ge~II~~&$  31.4\pm  1.3 $&$  12.51\pm 0.02$\\                    % Kr/HD208440/H
Kr~I~~~&$   5.9\pm  1.5 $&  12.34 ($+0.10,-0.12$)\\              % Kr/HD208440/H
\cutinhead{HD209339 H  $-32$ to $  4$ \kms}
H~I~~~~&\nodata&$  21.20\pm 0.04$\\                               % Kr/   hd209339/h
O~I~~~~&$  10.9\pm  1.4 $&$  17.82\pm 0.05$\\                    % Kr/HD209339/H
Mg~II~1&$  52.9\pm  1.1 $&$  16.01\pm 0.01$\\                    % Kr/HD209339/H
Mg~II~2&$  38.7\pm  1.6 $&$  16.05\pm 0.02$\\                    % Kr/HD209339/H
Mg~II~3&\nodata&  16.11 ($+0.03,-0.02$)\\                      % Kr/   hd209339/h
Mn~II~1&$  43.6\pm  2.6 $&  13.55 ($+0.02,-0.03$)\\              % Kr/HD209339/H
Mn~II~2&$  33.5\pm  3.2 $&$  13.62\pm 0.04$\\                    % Kr/HD209339/H
Mn~II~3&\nodata&$  13.73\pm 0.05$\\                               % Kr/   hd209339/h
Ge~II~~&$  28.0\pm  1.4 $&$  12.49\pm 0.02$\\                    % Kr/HD209339/H
Kr~I~~~&$   7.1\pm  1.3 $&  12.41 ($+0.07,-0.09$)\\              % Kr/HD209339/H
% real line is present
\tablebreak
\cutinhead{HD210809 H  $-59$ to $  9$ \kms}
H~I~~~~&\nodata&  21.31 ($+0.06,-0.05$)\\                      % Kr/   hd210809/h
O~I~~~~&$  13.4\pm  2.7 $&  17.88 ($+0.08,-0.10$)\\              % Kr/HD210809/H
Mg~II~1&$ 107.3\pm  1.4 $&$  16.25\pm 0.01$\\                    % Kr/HD210809/H
Mg~II~2&$  80.2\pm  1.3 $&$  16.31\pm 0.01$\\                    % Kr/HD210809/H
% excellent S/N
Mg~II~3&\nodata&$  16.39\pm 0.03$\\                               % Kr/   hd210809/h
Mn~II~1&$  75.5\pm  2.7 $&$  13.71\pm 0.02$\\                    % Kr/HD210809/H
Mn~II~2&$  53.3\pm  4.1 $&$  13.80\pm 0.03$\\                    % Kr/HD210809/H
Mn~II~3&\nodata&$  13.96\pm 0.06$\\                               % Kr/   hd210809/h
Ge~II~~&$  41.0\pm  3.5 $&$  12.59\pm 0.04$\\                    % Kr/HD210809/H
Kr~I~~~&$   1.3\pm  5.1 $&$< 12.44$\\
% strange upward bump on the left side may overcome legitimate absorption
\cutinhead{HD210809 M  $-66$ to $  9$ \kms}
H~I~~~~&\nodata&$  21.30\pm 0.07$\\                               % Kr/   hd210809/m
O~I~~~~&$  14.4\pm  3.9 $&  17.90 ($+0.10,-0.14$)\\              % Kr/HD210809/M
Mg~II~1&$ 105.1\pm  3.8 $&$  16.21\pm 0.02$\\                    % Kr/HD210809/M
Mg~II~2&$  67.3\pm  3.8 $&$  16.21\pm 0.03$\\                    % Kr/HD210809/M
Mn~II~1&$  85.7\pm  8.5 $&  13.76 ($+0.04,-0.05$)\\              % Kr/HD210809/M
Mn~II~2&$  55.6\pm 13.1 $&  13.79 ($+0.09,-0.12$)\\              % Kr/HD210809/M
Ge~II~~&$  36.1\pm  6.8 $&  12.53 ($+0.08,-0.09$)\\              % Kr/HD210809/M
Kr~I~~~&$  13.5\pm 23.2 $&$< 13.16$\\
% no feature present
\cutinhead{HD210839 H  $-44$ to $  4$ \kms}
H~I~~~~&\nodata&$  21.24\pm 0.05$\\                               % Kr/   hd210839/h
O~I~~~~&$  23.7\pm  1.6 $&$  18.17\pm 0.03$\\                    % Kr/HD210839/H
Mg~II~1&$  61.7\pm  1.1 $&$  16.04\pm 0.01$\\                    % Kr/HD210839/H
Mg~II~2&$  42.4\pm  1.2 $&$  16.05\pm 0.01$\\                    % Kr/HD210839/H
Mn~II~1&$  50.4\pm  2.0 $&$  13.59\pm 0.02$\\                    % Kr/HD210839/H
Mn~II~2&$  31.6\pm  1.8 $&$  13.58\pm 0.02$\\                    % Kr/HD210839/H
Ge~II~~&$  39.7\pm  2.7 $&$  12.64\pm 0.03$\\                    % Kr/HD210839/H
Kr~I~~~&$  -0.2\pm  5.8 $&$< 12.45$\\
% no absorption evident
\tablebreak
\cutinhead{HD218915 H  $-69$ to $ 10$ \kms}
H~I~~~~&\nodata&  21.20 ($+0.07,-0.06$)\\                      % Kr/   hd218915/h
O~I~~~~&$   8.8\pm  2.8 $&  17.72 ($+0.11,-0.15$)\\              % Kr/HD218915/H
% O I visible only in the right hand component, why missing in the left one?
Mg~II~1&$  82.6\pm  1.6 $&$  16.12\pm 0.01$\\                    % Kr/HD218915/H
% two strong, separate components
Mg~II~2&$  57.7\pm  1.5 $&$  16.16\pm 0.01$\\                    % Kr/HD218915/H
Mg~II~3&\nodata&$  16.22\pm 0.02$\\                               % Kr/   hd218915/h
Mn~II~1&$  60.2\pm  4.3 $&$  13.60\pm 0.03$\\                    % Kr/HD218915/H
Mn~II~2&$  36.4\pm  4.4 $&$  13.59\pm 0.05$\\                    % Kr/HD218915/H
Ge~II~~&$  27.6\pm  3.3 $&$  12.43\pm 0.05$\\                    % Kr/HD218915/H
% Kr~I~~~&$  20.6\pm  5.3 $&  12.89 ($+0.10,-0.13$)\\              % Kr/HD218915/H
% not sure this positive outcome is real, components do not look right
Kr~I~~~&$  -2.0\pm  7.7 $&$< 12.53$\\
% remeasurement (now seems reasonable)
\cutinhead{HD219188 H  $-20$ to $ 10$ \kms}
H~I~~~~&\nodata&  20.72 ($+0.07,-0.05$)\\                      % Kr/   hd219188/h
O~I~~~~&$   3.6\pm  0.7 $&  17.30 ($+0.08,-0.10$)\\              % Kr/HD219188/H
Mg~II~1&$  25.8\pm  0.4 $&$  15.59\pm 0.01$\\                    % Kr/HD219188/H
Mg~II~2&$  18.4\pm  0.6 $&$  15.65\pm 0.01$\\                    % Kr/HD219188/H
Mg~II~3&\nodata&$  15.72\pm 0.02$\\                               % Kr/   hd219188/h
Mn~II~1&$  20.1\pm  0.9 $&$  13.10\pm 0.02$\\                    % Kr/HD219188/H
Ge~II~~&$  11.2\pm  1.0 $&$  12.02\pm 0.04$\\                    % Kr/HD219188/H
Kr~I~~~&$   2.5\pm  0.7 $&  11.95 ($+0.10,-0.13$)\\              % Kr/HD219188/H
% line is present
\cutinhead{HD220057 H  $-20$ to $  1$ \kms}
H~I~~~~&\nodata&  21.12 ($+0.09,-0.10$)\\                      % Kr/   hd220057/h
% spectral type B3 IV.
% correction for stellar L-alpha implemented,
% but photometric sources are from p6917 and p6918.
% This is a marginal case for the criterion that Names > Stellar + 0.5
H~I~sc~&\nodata&  20.95 ($+0.14,-0.23$)\\
O~I~~~~&$   9.5\pm  1.2 $&  17.76 ($+0.05,-0.06$)\\              % Kr/HD220057/H
Mg~II~1&$  25.8\pm  1.0 $&$  15.62\pm 0.02$\\                    % Kr/HD220057/H
Mg~II~2&$  18.5\pm  0.9 $&$  15.68\pm 0.02$\\                    % Kr/HD220057/H
Mg~II~3&\nodata&  15.80 ($+0.04,-0.02$)\\                      % Kr/   hd220057/h
Mn~II~1&$  22.4\pm  1.6 $&$  13.21\pm 0.03$\\                    % Kr/HD220057/H
Mn~II~2&$  19.5\pm  1.8 $&$  13.35\pm 0.04$\\                    % Kr/HD220057/H
Mn~II~3&\nodata&$  13.44\pm 0.05$\\                               % Kr/   hd220057/h
Ge~II~~&$  15.0\pm  1.1 $&$  12.22\pm 0.03$\\                    % Kr/HD220057/H
Kr~I~~~&$   4.9\pm  1.2 $&  12.26 ($+0.09,-0.12$)\\              % Kr/HD220057/H
% feature is present
\tablebreak
\cutinhead{HD224151 H  $-61$ to $  6$ \kms}
H~I~~~~&\nodata&  21.35 ($+0.05,-0.08$)\\                      % Kr/   hd224151/h
O~I~~~~&$  19.2\pm  3.6 $&  18.06 ($+0.07,-0.09$)\\              % Kr/HD224151/H
Mg~II~1&$ 106.6\pm  2.5 $&$  16.30\pm 0.01$\\                    % Kr/HD224151/H
Mg~II~2&$  70.8\pm  3.0 $&$  16.29\pm 0.02$\\                    % Kr/HD224151/H
Mn~II~1&$  75.3\pm  4.5 $&$  13.75\pm 0.03$\\                    % Kr/HD224151/H
Mn~II~2&$  48.1\pm  9.3 $&  13.76 ($+0.07,-0.09$)\\              % Kr/HD224151/H
Ge~II~~&$  40.7\pm  3.8 $&$  12.65\pm 0.04$\\                    % Kr/HD224151/H
Kr~I~~~&$   9.0\pm  5.7 $&$< 12.71$\\
% narrow feature present, but continuum may be high, which may increase EW
\cutinhead{HDE232522 H  $-72$ to $  9$ \kms}
H~I~~~~&\nodata&  21.12 ($+0.04,-0.05$)\\                      % Kr/  hde232522/h
% No photometric data, but sp type is B1 II which is probably safe.
O~I~~~~&$  18.1\pm  6.5 $&  18.02 ($+0.13,-0.19$)\\             % Kr/HDE232522/H
% only positive velocity visible
Mg~II~1&$  77.9\pm  3.1 $&  16.15 ($+0.01,-0.02$)\\             % Kr/HDE232522/H
% high S/N
Mg~II~2&$  52.9\pm  2.8 $&$  16.16\pm 0.02$\\                   % Kr/HDE232522/H
Mn~II~1&$  58.3\pm  5.6 $&$  13.61\pm 0.04$\\                   % Kr/HDE232522/H
Ge~II~~&$  28.2\pm  2.0 $&$  12.45\pm 0.03$\\                   % Kr/HDE232522/H
Kr~I~~~&$   4.4\pm  2.7 $&$< 12.40$\\
% feature present, may have been diminished a bit by positive intens on the left side
\cutinhead{HDE303308 H  $-51$ to $ 24$ \kms}
H~I~~~~&\nodata&  21.41 ($+0.03,-0.08$)\\                      % Kr/  hde303308/h
Mg~II~1&$ 105.7\pm  3.1 $&$  16.31\pm 0.01$\\                   % Kr/HDE303308/H
Mg~II~2&$  76.6\pm  2.6 $&$  16.34\pm 0.01$\\                   % Kr/HDE303308/H
Mg~II~3&\nodata&$  16.39\pm 0.02$\\                               % Kr/  hde303308/h
Mn~II~1&$ 143.5\pm  2.3 $&$  14.13\pm 0.01$\\                   % Kr/HDE303308/H
% Mn~II~2&$ 208.3\pm  2.2 $&$  14.61\pm 0.02$\\                   % Kr/HDE303308/H
% IMPOSSIBLY STRONG FEATURE - don't know what is causing this
Ge~II~~&$  48.3\pm  3.7 $&$  12.70\pm 0.03$\\                   % Kr/HDE303308/H
Kr~I~~~&$   9.1\pm  3.8 $&  12.53 ($+0.14,-0.22$)\\             % Kr/HDE303308/H
% real feature is present
\tablebreak
\cutinhead{HDE308813 M  $-70$ to $ 28$ \kms}
H~I~~~~&\nodata&  21.20 ($+0.06,-0.04$)\\                      % Kr/  hde308813/m
O~I~~~~&$  11.2\pm  3.7 $&  17.81 ($+0.12,-0.16$)\\             % Kr/HDE308813/M
Mg~II~1&$  87.3\pm  7.0 $&  16.12 ($+0.03,-0.04$)\\             % Kr/HDE308813/M
Mg~II~2&$  58.5\pm  8.5 $&  16.16 ($+0.06,-0.07$)\\             % Kr/HDE308813/M
Mn~II~1&$  63.7\pm  6.5 $&  13.62 ($+0.04,-0.05$)\\             % Kr/HDE308813/M
Mn~II~2&$  41.0\pm  8.8 $&  13.67 ($+0.08,-0.10$)\\             % Kr/HDE308813/M
Ge~II~~&$  35.5\pm  3.3 $&$  12.53\pm 0.04$\\                   % Kr/HDE308813/M
Kr~I~~~&$  15.4\pm  5.0 $&  12.74 ($+0.12,-0.17$)\\             % Kr/HDE308813/M

\enddata
\tablenotetext{a}{The subheadings list the name of the star, the observation mode [H = 
high-resolution mode (E140H), M = medium-resolution mode (E140M)], and the endpoints 
$v_1$ and $v_2$ for the heliocentric velocities that span the integration intervals for 
equivalent widths $W_\lambda$ and apparent column densities $N_a$.}
\tablenotetext{b}{For the heavy elements, the transitions that match the entries here are 
listed in Table~\protect\ref{tbl: transitions}.  If the numeral 3 follows an ion, it means that 
a correction for line saturation needed to be applied.  See Section~\protect\ref{sec: heavy 
elements} for details.  The entry ``H~I’’ refers to a direct measurement of the Ly$\alpha$ 
absorption, whereas for the few cases that needed a correction for stellar Ly$\alpha$ 
absorption ``H~I sc’’ shows the modified value for $\log N({\rm H~I})$.}
\tablenotetext{c}{See Eq.~\protect\ref{eqn: N_a}.}
\tablenotetext{d}{Not included in the study of element abundance behaviors because no 
{\it FUSE\/} observations that revealed H$_2$ column densities are available for this star.  
The outcomes for H~I and heavy elements are shown for the benefit of other investigations 
that could make use of these results.}
\end{deluxetable}
